Inversion Potential Analysis of the Nuclear Dynamics in the Triton

We report 3H binding energy calculations using inversion potentials generated from phase shifts corresponding to contemporary nucleon-nucleon potentials as well as modern phase shift analyses. We place limits upon local potential triton binding energy calculations due to the underlying uncertainties in their fit to the nucleon-nucleon phase shifts: 7.7 +/- 0.2 MeV. We explore the role of the nonlocality of momentum dependent potentials in the triton binding energy. In particular, we find the additional binding energy in the case of the Bonn-B potential is due to a long range nonlocality, which may correspond to a three-nucleon force when the Hamiltonian is restricted to local interactions.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%%   EPS File
%%   bonrwave.eps
%%
%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%BoundingBox: 0 0 557 557
 /sp {showpage} def /gr {grestore} def /gs {gsave} def /n {newpath} def
/s {stroke} def /m {moveto} def /l {lineto} def /tl {translate} def
/sd {setdash} def /sw {setlinewidth} def /cp {closepath} def /f {fill} def
/e {eofill} def /g {setgray} def /o {show} def /ff {findfont} def
/ro {rotate} def /sf {setfont} def /cf {scalefont} def /a {arc} def
/mf {makefont} def /sc {scale} def /k {rmoveto} def /r {rlineto} def
/v0 {currentpoint .5 0 rmoveto .5 0 360 arc -.5 0 rmoveto} def
/sml {setmiterlimit} def gs 0.240000 0.240000 sc 0 0 tl 0 ro 3 sml 0.000 g
[]0 sd 1 sw n 1017 236 m 0 -59 r s n 1020 236 m 0 -59 r s n 1008 236 m 34 0 r
8 -3 r 3 -3 r 3 -6 r 0 -5 r -3 -6 r -3 -3 r -8 -2 r -22 0 r s n 1042 236 m
6 -3 r 2 -3 r 3 -6 r 0 -5 r -3 -6 r -2 -3 r -6 -2 r s n 1008 177 m 20 0 r s n
1034 208 m 5 -3 r 3 -3 r 8 -20 r 3 -3 r 3 0 r 3 3 r s n 1039 205 m 3 -6 r
6 -20 r 2 -2 r 6 0 r 3 5 r 0 3 r s n 1081 210 m 0 -2 r -2 0 r 0 2 r 2 3 r 6 3 r
11 0 r 6 -3 r 3 -3 r 2 -5 r 0 -20 r 3 -6 r 3 -2 r s n 1107 210 m 0 -25 r 2 -6 r
6 -2 r 3 0 r s n 1107 205 m -3 -3 r -17 -3 r -8 -3 r -3 -5 r 0 -6 r 3 -6 r
8 -2 r 8 0 r 6 2 r 6 6 r s n 1087 199 m -6 -3 r -2 -5 r 0 -6 r 2 -6 r 6 -2 r s
n
 1164 236 m 0 -59 r s n 1167 236 m 0 -59 r s n 1164 208 m -5 5 r -6 3 r -6 0 r
-8 -3 r -6 -5 r -2 -9 r 0 -6 r 2 -8 r 6 -6 r 8 -2 r 6 0 r 6 2 r 5 6 r s n
1147 216 m -5 -3 r -6 -5 r -3 -9 r 0 -6 r 3 -8 r 6 -6 r 5 -2 r s n 1156 236 m
11 0 r s n 1164 177 m 11 0 r s n 1195 236 m -3 -3 r 3 -3 r 3 3 r -3 3 r cp s n
1195 216 m 0 -39 r s n 1198 216 m 0 -39 r s n 1187 216 m 11 0 r s n 1187 177 m
19 0 r s n 1225 216 m 0 -31 r 2 -6 r 9 -2 r 5 0 r 9 2 r 6 6 r s n 1227 216 m
0 -31 r 3 -6 r 6 -2 r s n 1256 216 m 0 -39 r s n 1258 216 m 0 -39 r s n
1216 216 m 11 0 r s n 1247 216 m 11 0 r s n 1256 177 m 11 0 r s n 1310 210 m
3 6 r 0 -11 r -3 5 r -2 3 r -6 3 r -11 0 r -6 -3 r -3 -3 r 0 -5 r 3 -3 r 6 -3 r
14 -6 r 5 -2 r 3 -3 r s n 1282 208 m 3 -3 r 6 -3 r 14 -6 r 5 -3 r 3 -2 r 0 -9 r
-3 -3 r -5 -2 r -12 0 r -5 2 r -3 3 r -3 6 r 0 -11 r 3 5 r s n 1382 247 m
0 -90 r s n 1385 247 m 0 -90 r s n 1382 247 m 20 0 r s n 1382 157 m 20 0 r s n
1437 233 m -3 -3 r 3 -3 r 3 3 r 0 3 r -3 3 r -6 0 r -5 -3 r -3 -6 r 0 -50 r s n
1431 236 m -3 -3 r -2 -6 r 0 -50 r s n 1414 216 m 23 0 r s n 1414 177 m 20 0 r
s
 n 1462 216 m 0 -39 r s n 1465 216 m 0 -39 r s n 1465 208 m 5 5 r 9 3 r 6 0 r
8 -3 r 3 -5 r 0 -31 r s n 1485 216 m 5 -3 r 3 -5 r 0 -31 r s n 1496 208 m 5 5 r
9 3 r 5 0 r 9 -3 r 3 -5 r 0 -31 r s n 1515 216 m 6 -3 r 3 -5 r 0 -31 r s n
1454 216 m 11 0 r s n 1454 177 m 19 0 r s n 1485 177 m 19 0 r s n 1515 177 m
20 0 r s n 1565 247 m 0 -90 r s n 1567 247 m 0 -90 r s n 1548 247 m 19 0 r s n
1548 157 m 19 0 r s n 1029 1139 m 0 -47 r s n 1031 1139 m 0 -47 r s n
1008 1123 m 3 2 r 4 -2 r 2 -9 r 3 -4 r 2 -3 r 4 -2 r s n 1011 1125 m 2 -2 r
2 -9 r 2 -4 r 3 -3 r 6 -2 r 7 0 r 7 2 r 2 3 r 2 4 r 3 9 r 2 2 r s n 1033 1105 m
5 2 r 2 3 r 2 4 r 2 9 r 5 2 r 2 -2 r s n 1022 1139 m 16 0 r s n 1022 1092 m
16 0 r s n 1120 1148 m -5 -5 r -4 -7 r -5 -9 r -2 -11 r 0 -9 r 2 -11 r 5 -9 r
4 -7 r 5 -4 r s n 1115 1143 m -4 -9 r -3 -7 r -2 -11 r 0 -9 r 2 -11 r 3 -7 r
4 -9 r s n 1136 1123 m 0 -31 r s n 1139 1123 m 0 -31 r s n 1139 1110 m 2 6 r
4 5 r 5 2 r 7 0 r 2 -2 r 0 -2 r -2 -3 r -3 3 r 3 2 r s n 1130 1123 m 9 0 r s n
1130 1092 m 15 0 r s n 1171 1148 m 5 -5 r 4 -7 r 5 -9 r 2 -11 r 0 -9 r -2 -11 r
-5 -9 r -4 -7 r -5 -4 r s n 1176 1143 m 4 -9 r 2 -7 r 3 -11 r 0 -9 r -3 -11 r
-2 -7 r -4 -9 r s n 733 755 m 0 -47 r s n 736 755 m 0 -47 r s n 713 739 m 2 3 r
5 -3 r 2 -9 r 2 -4 r 3 -2 r 4 -3 r s n 715 742 m 3 -3 r 2 -9 r 2 -4 r 2 -2 r
7 -3 r 7 0 r 7 3 r 2 2 r 2 4 r 2 9 r 3 3 r s n 738 721 m 4 3 r 3 2 r 2 4 r 2 9
r
 5 3 r 2 -3 r s n 727 755 m 15 0 r s n 727 708 m 15 0 r s n 825 764 m -5 -4 r
-4 -7 r -5 -9 r -2 -11 r 0 -9 r 2 -12 r 5 -9 r 4 -6 r 5 -5 r s n 820 760 m
-4 -9 r -3 -7 r -2 -11 r 0 -9 r 2 -12 r 3 -6 r 4 -9 r s n 841 739 m 0 -31 r s n
844 739 m 0 -31 r s n 844 726 m 2 7 r 4 4 r 5 2 r 7 0 r 2 -2 r 0 -2 r -2 -2 r
-3 2 r 3 2 r s n 835 739 m 9 0 r s n 835 708 m 15 0 r s n 876 764 m 5 -4 r
4 -7 r 5 -9 r 2 -11 r 0 -9 r -2 -12 r -5 -9 r -4 -6 r -5 -5 r s n 881 760 m
4 -9 r 2 -7 r 3 -11 r 0 -9 r -3 -12 r -2 -6 r -4 -9 r s n 524 1404 m 0 -47 r s
n
 526 1404 m 0 -47 r s n 517 1404 m 27 0 r 7 -2 r 2 -2 r 3 -5 r 0 -6 r -3 -5 r
-2 -2 r -7 -2 r -18 0 r s n 544 1404 m 5 -2 r 2 -2 r 2 -5 r 0 -6 r -2 -5 r
-2 -2 r -5 -2 r s n 517 1357 m 16 0 r s n 628 1413 m -5 -4 r -4 -7 r -5 -9 r
-2 -11 r 0 -9 r 2 -11 r 5 -9 r 4 -7 r 5 -5 r s n 623 1409 m -4 -9 r -3 -7 r
-2 -11 r 0 -9 r 2 -11 r 3 -7 r 4 -9 r s n 644 1389 m 0 -32 r s n 647 1389 m
0 -32 r s n 647 1375 m 2 7 r 4 4 r 5 3 r 7 0 r 2 -3 r 0 -2 r -2 -2 r -3 2 r
3 2 r s n 638 1389 m 9 0 r s n 638 1357 m 15 0 r s n 679 1413 m 5 -4 r 4 -7 r
5 -9 r 2 -11 r 0 -9 r -2 -11 r -5 -9 r -4 -7 r -5 -5 r s n 684 1409 m 4 -9 r
2 -7 r 3 -11 r 0 -9 r -3 -11 r -2 -7 r -4 -9 r s n 567 1369 m 0 -29 r s n
569 1369 m 0 -29 r s n 563 1369 m 14 0 r 4 -1 r 3 -3 r 1 -3 r 2 -4 r 0 -7 r
-2 -4 r -1 -3 r -3 -3 r -4 -1 r -14 0 r s n 577 1369 m 3 -1 r 3 -3 r 1 -3 r
1 -4 r 0 -7 r -1 -4 r -1 -3 r -3 -3 r -3 -1 r s n 1081 1104 m 2 4 r 0 -8 r
-2 4 r -3 3 r -4 1 r -4 0 r -4 -1 r -3 -3 r 0 -3 r 1 -3 r 2 -1 r 3 -2 r 8 -2 r
3 -2 r 3 -3 r s n 1063 1101 m 3 -3 r 3 -1 r 8 -3 r 3 -1 r 1 -2 r 2 -3 r 0 -5 r
-3 -3 r -4 -1 r -5 0 r -4 1 r -3 3 r -1 4 r 0 -8 r 1 4 r s n 768 722 m 0 -29 r
s
 n 769 722 m 0 -29 r s n 764 722 m 14 0 r 4 -1 r 3 -3 r 1 -3 r 1 -4 r 0 -7 r
-1 -4 r -1 -3 r -3 -3 r -4 -1 r -14 0 r s n 778 722 m 2 -1 r 3 -3 r 2 -3 r
1 -4 r 0 -7 r -1 -4 r -2 -3 r -3 -3 r -2 -1 r s n 1663 1298 m 0 -47 r s n
1665 1298 m 0 -47 r s n 1656 1298 m 27 0 r 7 -2 r 2 -2 r 2 -5 r 0 -4 r -2 -5 r
-2 -2 r -7 -2 r s n 1683 1298 m 5 -2 r 2 -2 r 2 -5 r 0 -4 r -2 -5 r -2 -2 r
-5 -2 r s n 1665 1276 m 18 0 r 7 -3 r 2 -2 r 2 -4 r 0 -7 r -2 -5 r -2 -2 r
-7 -2 r -27 0 r s n 1683 1276 m 5 -3 r 2 -2 r 2 -4 r 0 -7 r -2 -5 r -2 -2 r
-5 -2 r s n 1724 1298 m -7 -2 r -5 -5 r -2 -4 r -2 -9 r 0 -7 r 2 -9 r 2 -4 r
5 -5 r 7 -2 r 4 0 r 7 2 r 4 5 r 3 4 r 2 9 r 0 7 r -2 9 r -3 4 r -4 5 r -7 2 r
-4 0 r cp s n 1724 1298 m -5 -2 r -4 -5 r -3 -4 r -2 -9 r 0 -7 r 2 -9 r 3 -4 r
4 -5 r 5 -2 r s n 1728 1251 m 5 2 r 4 5 r 2 4 r 3 9 r 0 7 r -3 9 r -2 4 r -4 5
r
 -5 2 r s n 1763 1298 m 0 -47 r s n 1765 1298 m 27 -43 r s n 1765 1294 m
27 -43 r s n 1792 1298 m 0 -47 r s n 1756 1298 m 9 0 r s n 1786 1298 m 13 0 r s
n 1756 1251 m 14 0 r s n 1815 1298 m 0 -47 r s n 1817 1298 m 27 -43 r s n
1817 1294 m 27 -43 r s n 1844 1298 m 0 -47 r s n 1808 1298 m 9 0 r s n
1837 1298 m 14 0 r s n 1808 1251 m 13 0 r s n 1861 1271 m 27 0 r s n 1906 1298
m
 0 -47 r s n 1908 1298 m 0 -47 r s n 1899 1298 m 27 0 r 7 -2 r 2 -2 r 2 -5 r
0 -4 r -2 -5 r -2 -2 r -7 -2 r s n 1926 1298 m 5 -2 r 2 -2 r 2 -5 r 0 -4 r
-2 -5 r -2 -2 r -5 -2 r s n 1908 1276 m 18 0 r 7 -3 r 2 -2 r 2 -4 r 0 -7 r
-2 -5 r -2 -2 r -7 -2 r -27 0 r s n 1926 1276 m 5 -3 r 2 -2 r 2 -4 r 0 -7 r
-2 -5 r -2 -2 r -5 -2 r s n 417 416 m 4 4 r 5 5 r 4 5 r 5 6 r 4 8 r 5 8 r 4 9 r
4 10 r 5 11 r 4 11 r 5 13 r 4 13 r 5 14 r 4 15 r 4 16 r 5 17 r 4 17 r 5 18 r
4 19 r 5 19 r 4 20 r 4 21 r 5 21 r 4 22 r 5 21 r 4 23 r 4 22 r 5 23 r 4 22 r
5 23 r 4 22 r 5 22 r 4 22 r 4 22 r 5 20 r 4 21 r 5 19 r 4 19 r 5 18 r 4 17 r
4 16 r 5 16 r 4 14 r 5 13 r 4 13 r 5 11 r 4 10 r 4 10 r 5 8 r 4 8 r 5 7 r 4 6 r
5 5 r 4 5 r 4 4 r 5 3 r 4 3 r 5 2 r 4 2 r 5 2 r 4 1 r 4 0 r 5 1 r 4 0 r 5 0 r
4 -1 r 5 0 r 4 -1 r 4 -1 r 5 -1 r 4 -2 r 5 -1 r 4 -2 r 5 -2 r 4 -2 r 4 -2 r
5 -2 r 4 -2 r 5 -2 r 4 -3 r 4 -2 r 5 -2 r 4 -3 r 5 -3 r 4 -2 r 5 -3 r 4 -3 r
4 -3 r 5 -3 r 4 -3 r 5 -3 r 4 -3 r 5 -3 r 4 -3 r 4 -3 r 5 -3 r 4 -4 r 5 -3 r
4 -3 r 5 -3 r 4 -4 r 4 -3 r 5 -3 r 4 -4 r 5 -3 r 4 -4 r 5 -3 r 4 -3 r 4 -4 r
5 -3 r 4 -4 r 5 -3 r 4 -4 r 5 -3 r 4 -4 r 4 -3 r 5 -3 r 4 -4 r 5 -3 r 4 -4 r
5 -3 r 4 -4 r 4 -3 r 5 -4 r 4 -3 r 5 -3 r 4 -4 r 4 -3 r 5 -4 r 4 -3 r 5 -3 r
4 -4 r 5 -3 r 4 -4 r 4 -3 r 5 -3 r 4 -4 r 5 -3 r 4 -3 r 5 -3 r 4 -4 r 4 -3 r
5 -3 r 4 -3 r 5 -4 r 4 -3 r 5 -3 r 4 -3 r 4 -3 r 5 -4 r 4 -3 r 5 -3 r 4 -3 r
5 -3 r 4 -3 r 4 -3 r 5 -3 r 4 -3 r 5 -4 r 4 -3 r 5 -3 r 4 -3 r 4 -3 r 5 -2 r
4 -3 r 5 -3 r 4 -3 r 5 -3 r 4 -3 r 4 -3 r 5 -3 r 4 -3 r 5 -3 r 4 -2 r 5 -3 r
4 -3 r 4 -3 r 5 -3 r 4 -2 r 5 -3 r 4 -3 r 4 -3 r 5 -2 r 4 -3 r 5 -3 r 4 -2 r
5 -3 r 4 -3 r 4 -2 r 5 -3 r 4 -2 r 5 -3 r 4 -2 r 5 -3 r 4 -3 r 4 -2 r 5 -3 r
4 -2 r 5 -3 r 4 -2 r 5 -2 r 4 -3 r 4 -2 r 5 -3 r 4 -2 r 5 -3 r 4 -2 r 5 -2 r
4 -3 r 4 -2 r 5 -2 r 4 -3 r 5 -2 r 4 -2 r 5 -2 r 4 -3 r 4 -2 r 5 -2 r 4 -2 r s
n
 1386 799 m 5 -3 r 4 -2 r 5 -2 r 4 -2 r 4 -2 r 5 -2 r 4 -3 r 5 -2 r 4 -2 r
4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r
4 -2 r 5 -2 r 4 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 4 -1 r
5 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -1 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -1 r
5 -2 r 4 -2 r 4 -2 r 5 -1 r 4 -2 r 5 -2 r 4 -1 r 5 -2 r 4 -2 r 4 -1 r 5 -2 r
4 -2 r 5 -1 r 4 -2 r 5 -1 r 4 -2 r 4 -2 r 5 -1 r 4 -2 r 5 -1 r 4 -2 r 4 -1 r
5 -2 r 4 -2 r 5 -1 r 4 -2 r 5 -1 r 4 -2 r 4 -1 r 5 -2 r 4 -1 r 5 -1 r 4 -2 r
5 -1 r 4 -2 r 4 -1 r 5 -2 r 4 -1 r 5 -1 r 4 -2 r 5 -1 r 4 -2 r 4 -1 r 5 -1 r
4 -2 r 5 -1 r 4 -1 r 5 -2 r 4 -1 r 4 -1 r 5 -2 r 4 -1 r 5 -1 r 4 -2 r 5 -1 r
4 -1 r 4 -1 r 5 -2 r 4 -1 r 5 -1 r 4 -1 r 5 -2 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r
5 -2 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -2 r 5 -1 r 4 -1 r 4 -1 r 5 -1 r
4 -1 r 5 -1 r 4 -2 r 5 -1 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r
4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r
5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r
4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 5 0 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r
4 -1 r 4 -1 r 5 0 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 0 r 5 -1 r 4 -1 r
5 -1 r 4 -1 r 5 -1 r 4 0 r 4 -1 r 5 -1 r v0 s n 417 413 m 4 1 r 5 0 r 4 1 r
5 1 r 4 1 r 5 2 r 4 1 r 4 2 r 5 2 r 4 3 r 5 3 r 4 3 r 5 3 r 4 4 r 4 5 r 5 4 r
4 5 r 5 5 r 4 6 r 5 6 r 4 6 r 4 6 r 5 7 r 4 7 r 5 8 r 4 7 r 4 8 r 5 8 r 4 9 r
5 8 r 4 9 r 5 9 r 4 9 r 4 9 r 5 9 r 4 8 r 5 9 r 4 8 r 5 8 r 4 8 r 4 7 r 5 7 r
4 7 r 5 6 r 4 5 r 5 5 r 4 5 r 4 4 r 5 3 r 4 3 r 5 3 r 4 2 r 5 1 r 4 1 r 4 1 r
5 0 r 4 0 r 5 0 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r 5 -2 r 4 -2 r 5 -1 r 4 -2 r 5 -2
r
 4 -3 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -3 r 5 -2 r 4 -2 r 4 -3 r 5 -2 r 4 -3 r
5 -2 r 4 -2 r 4 -3 r 5 -2 r 4 -2 r 5 -3 r 4 -2 r 5 -2 r 4 -2 r 4 -3 r 5 -2 r
4 -2 r 5 -3 r 4 -2 r 5 -2 r 4 -2 r 4 -2 r 5 -3 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r
4 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 4 -2 r 5 -2 r 4 -2 r
5 -2 r 4 -2 r 5 -2 r 4 -2 r 4 -2 r 5 -2 r 4 -1 r 5 -2 r 4 -2 r 5 -2 r 4 -1 r
4 -2 r 5 -2 r 4 -1 r 5 -2 r 4 -2 r 4 -1 r 5 -2 r 4 -2 r 5 -1 r 4 -2 r 5 -1 r
4 -2 r 4 -1 r 5 -2 r 4 -1 r 5 -1 r 4 -2 r 5 -1 r 4 -2 r 4 -1 r 5 -1 r 4 -2 r
5 -1 r 4 -1 r 5 -2 r 4 -1 r 4 -1 r 5 -1 r 4 -2 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r
4 -1 r 5 -2 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r
4 -1 r 5 -1 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 0 r 4 -1 r
5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 0 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 5 0 r 4 -1 r
4 -1 r 5 -1 r 4 0 r 5 -1 r 4 -1 r 5 -1 r 4 0 r 4 -1 r 5 -1 r 4 0 r 5 -1 r 4 -1
r
 5 0 r 4 -1 r 4 0 r 5 -1 r 4 -1 r 5 0 r 4 -1 r 5 -1 r 4 0 r 4 -1 r 5 0 r 4 -1 r
5 0 r 4 -1 r 5 0 r 4 -1 r 4 -1 r 5 0 r 4 -1 r s n 1386 463 m 5 0 r 4 -1 r 5 0 r
4 -1 r 4 0 r 5 -1 r 4 0 r 5 -1 r 4 0 r 4 0 r 5 -1 r 4 0 r 5 -1 r 4 0 r 5 -1 r
4 0 r 4 -1 r 5 0 r 4 0 r 5 -1 r 4 0 r 5 -1 r 4 0 r 4 0 r 5 -1 r 4 0 r 5 -1 r
4 0 r 5 0 r 4 -1 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r 5 -1 r 4 0 r 4 0 r 5 -1 r
4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r 4 -1 r 5 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 0 r
4 -1 r 5 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 0 r 4 -1 r 5 0 r 4 0 r 5 0 r 4 -1 r
4 0 r 5 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 0 r 4 -1 r 5 0 r 4 0 r 5 0 r 4 -1 r 5 0
r
 4 0 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r 5 0 r 4 0 r 4 -1 r 5 0 r 4 0 r 5 0 r 4 0
r
 5 -1 r 4 0 r 4 0 r 5 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 0 r 4 0 r 5 0 r 4 -1 r
5 0 r 4 0 r 5 0 r 4 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 0 r 4 0 r 5 0 r 4 -1 r 5 0 r
4 0 r 5 0 r 4 0 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r 5 0 r 4 0 r 4 0 r 5 0 r 4 -1 r
5 0 r 4 0 r 5 0 r 4 0 r 4 0 r 5 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 0 r 4 0 r 5 0 r
4 0 r 5 0 r 4 0 r 5 -1 r 4 0 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 4 -1 r
5 0 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 4 0 r 5 0 r 4 0 r 5 -1 r 4 0 r 4 0 r 5 0 r
4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r 5 0 r 4 0 r 4 0 r
5 0 r v0 s n 417 1320 m 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 4 0 r 5 0 r
4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 5 0 r 4 1 r 4 0 r
5 -1 r 4 0 r 5 0 r 4 0 r 4 0 r 5 -1 r 4 0 r 5 -1 r 4 0 r 5 -1 r 4 -2 r 4 -1 r
5 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -3 r 4 -4 r 4 -3 r 5 -4 r 4 -4 r 5 -5 r 4 -5 r
5 -5 r 4 -6 r 4 -6 r 5 -6 r 4 -7 r 5 -6 r 4 -7 r 5 -8 r 4 -7 r 4 -7 r 5 -8 r
4 -8 r 5 -7 r 4 -8 r 5 -8 r 4 -8 r 4 -8 r 5 -8 r 4 -8 r 5 -8 r 4 -7 r 5 -8 r
4 -8 r 4 -7 r 5 -8 r 4 -8 r 5 -7 r 4 -7 r 5 -8 r 4 -7 r 4 -7 r 5 -7 r 4 -7 r
5 -7 r 4 -7 r 4 -7 r 5 -6 r 4 -7 r 5 -7 r 4 -6 r 5 -7 r 4 -6 r 4 -6 r 5 -6 r
4 -6 r 5 -7 r 4 -6 r 5 -5 r 4 -6 r 4 -6 r 5 -6 r 4 -5 r 5 -6 r 4 -6 r 5 -5 r
4 -5 r 4 -6 r 5 -5 r 4 -5 r 5 -5 r 4 -5 r 5 -5 r 4 -5 r 4 -5 r 5 -5 r 4 -5 r
5 -4 r 4 -5 r 5 -5 r 4 -4 r 4 -4 r 5 -5 r 4 -4 r 5 -4 r 4 -5 r 5 -4 r 4 -4 r
4 -4 r 5 -4 r 4 -4 r 5 -4 r 4 -4 r 4 -3 r 5 -4 r 4 -4 r 5 -3 r 4 -4 r 5 -3 r
4 -4 r 4 -3 r 5 -4 r 4 -3 r 5 -3 r 4 -4 r 5 -3 r 4 -3 r 4 -3 r 5 -3 r 4 -3 r
5 -3 r 4 -3 r 5 -3 r 4 -3 r 4 -3 r 5 -2 r 4 -3 r 5 -3 r 4 -3 r 5 -2 r 4 -3 r
4 -2 r 5 -3 r 4 -2 r 5 -3 r 4 -2 r 5 -3 r 4 -2 r 4 -2 r 5 -3 r 4 -2 r 5 -2 r
4 -2 r 5 -3 r 4 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 4 -2 r
5 -2 r 4 -2 r 5 -2 r 4 -2 r 4 -2 r 5 -1 r 4 -2 r 5 -2 r 4 -2 r 5 -1 r 4 -2 r
4 -2 r 5 -1 r 4 -2 r 5 -2 r 4 -1 r 5 -2 r 4 -1 r 4 -2 r 5 -1 r 4 -2 r 5 -1 r
4 -2 r 5 -1 r 4 -2 r 4 -1 r 5 -2 r 4 -1 r 5 -1 r 4 -2 r 5 -1 r 4 -1 r 4 -2 r
5 -1 r 4 -1 r 5 -1 r 4 -2 r 5 -1 r 4 -1 r 4 -1 r 5 -1 r 4 -2 r s n 1386 577 m
5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -2 r 4 -1 r 5 -1 r
4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r 5 0 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r
4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 0 r 5 -1 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r
5 0 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r 5 0 r 4 -1 r 5 -1 r 4 -1 r 5 0 r 4 -1 r 4 -1
r
 5 0 r 4 -1 r 5 -1 r 4 0 r 5 -1 r 4 -1 r 4 0 r 5 -1 r 4 -1 r 5 0 r 4 -1 r 5 -1
r
 4 0 r 4 -1 r 5 -1 r 4 0 r 5 -1 r 4 0 r 4 -1 r 5 -1 r 4 0 r 5 -1 r 4 0 r 5 -1 r
4 0 r 4 -1 r 5 -1 r 4 0 r 5 -1 r 4 0 r 5 -1 r 4 0 r 4 -1 r 5 0 r 4 -1 r 5 0 r
4 -1 r 5 0 r 4 -1 r 4 0 r 5 -1 r 4 0 r 5 -1 r 4 0 r 5 -1 r 4 0 r 4 -1 r 5 0 r
4 0 r 5 -1 r 4 0 r 5 -1 r 4 0 r 4 -1 r 5 0 r 4 0 r 5 -1 r 4 0 r 5 -1 r 4 0 r
4 -1 r 5 0 r 4 0 r 5 -1 r 4 0 r 4 -1 r 5 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 -1 r
4 0 r 5 0 r 4 -1 r 5 0 r 4 -1 r 5 0 r 4 0 r 4 -1 r 5 0 r 4 0 r 5 -1 r 4 0 r
5 0 r 4 -1 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r 5 -1 r 4 0 r 4 0 r 5 0 r 4 -1 r
5 0 r 4 0 r 5 -1 r 4 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 0 r 5 -1 r 4 0 r 4 0 r
5 -1 r 4 0 r 5 0 r 4 0 r 5 -1 r 4 0 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r 4 0 r
5 -1 r 4 0 r 5 0 r 4 0 r 5 -1 r 4 0 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r 5 0 r
4 -1 r 4 0 r 5 0 r v0 s [20]0 sd n 417 423 m 4 10 r 5 9 r 4 11 r 5 10 r 4 11 r
5 12 r 4 12 r 4 13 r 5 13 r 4 14 r 5 15 r 4 15 r 5 17 r 4 17 r 4 17 r 5 19 r
4 19 r 5 20 r 4 21 r 5 21 r 4 21 r 4 22 r 5 22 r 4 22 r 5 21 r 4 22 r 4 21 r
5 21 r 4 21 r 5 20 r 4 19 r 5 19 r 4 18 r 4 18 r 5 16 r 4 16 r 5 16 r 4 14 r
5 14 r 4 13 r 4 12 r 5 12 r 4 11 r 5 10 r 4 9 r 5 9 r 4 8 r 4 7 r 5 7 r 4 6 r
5 6 r 4 5 r 5 4 r 4 5 r 4 3 r 5 4 r 4 2 r 5 3 r 4 2 r 5 2 r 4 1 r 4 1 r 5 1 r
4 1 r 5 0 r 4 0 r 5 0 r 4 -1 r 4 0 r 5 -1 r 4 -1 r 5 -1 r 4 -2 r 5 -1 r 4 -2 r
4 -1 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 4 -3 r 5 -2 r 4 -3 r 5 -2 r 4 -3 r 5 -2 r
4 -3 r 4 -3 r 5 -3 r 4 -3 r 5 -3 r 4 -3 r 5 -3 r 4 -3 r 4 -3 r 5 -3 r 4 -3 r
5 -3 r 4 -4 r 5 -3 r 4 -3 r 4 -3 r 5 -4 r 4 -3 r 5 -3 r 4 -4 r 5 -3 r 4 -4 r
4 -3 r 5 -3 r 4 -4 r 5 -3 r 4 -4 r 5 -3 r 4 -3 r 4 -4 r 5 -3 r 4 -4 r 5 -3 r
4 -4 r 5 -3 r 4 -3 r 4 -4 r 5 -3 r 4 -4 r 5 -3 r 4 -3 r 4 -4 r 5 -3 r 4 -4 r
5 -3 r 4 -3 r 5 -4 r 4 -3 r 4 -3 r 5 -4 r 4 -3 r 5 -3 r 4 -3 r 5 -4 r 4 -3 r
4 -3 r 5 -3 r 4 -4 r 5 -3 r 4 -3 r 5 -3 r 4 -3 r 4 -4 r 5 -3 r 4 -3 r 5 -3 r
4 -3 r 5 -3 r 4 -3 r 4 -3 r 5 -4 r 4 -3 r 5 -3 r 4 -3 r 5 -3 r 4 -3 r 4 -3 r
5 -3 r 4 -3 r 5 -2 r 4 -3 r 5 -3 r 4 -3 r 4 -3 r 5 -3 r 4 -3 r 5 -3 r 4 -2 r
5 -3 r 4 -3 r 4 -3 r 5 -3 r 4 -2 r 5 -3 r 4 -3 r 4 -3 r 5 -2 r 4 -3 r 5 -3 r
4 -2 r 5 -3 r 4 -2 r 4 -3 r 5 -3 r 4 -2 r 5 -3 r 4 -2 r 5 -3 r 4 -3 r 4 -2 r
5 -3 r 4 -2 r 5 -3 r 4 -2 r 5 -2 r 4 -3 r 4 -2 r 5 -3 r 4 -2 r 5 -2 r 4 -3 r
5 -2 r 4 -3 r 4 -2 r 5 -2 r 4 -3 r 5 -2 r 4 -2 r 5 -2 r 4 -3 r 4 -2 r 5 -2 r
4 -2 r s n 1386 799 m 5 -3 r 4 -2 r 5 -2 r 4 -2 r 4 -2 r 5 -2 r 4 -3 r 5 -2 r
4 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 4 -2 r 5 -2 r 4 -2 r
5 -2 r 4 -2 r 5 -2 r 4 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r
4 -1 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -1 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r
4 -1 r 5 -2 r 4 -2 r 4 -2 r 5 -1 r 4 -2 r 5 -2 r 4 -1 r 5 -2 r 4 -2 r 4 -1 r
5 -2 r 4 -2 r 5 -1 r 4 -2 r 5 -1 r 4 -2 r 4 -2 r 5 -1 r 4 -2 r 5 -1 r 4 -2 r
4 -1 r 5 -2 r 4 -2 r 5 -1 r 4 -2 r 5 -1 r 4 -2 r 4 -1 r 5 -2 r 4 -1 r 5 -1 r
4 -2 r 5 -1 r 4 -2 r 4 -1 r 5 -2 r 4 -1 r 5 -1 r 4 -2 r 5 -1 r 4 -2 r 4 -1 r
5 -1 r 4 -2 r 5 -1 r 4 -1 r 5 -2 r 4 -1 r 4 -1 r 5 -2 r 4 -1 r 5 -1 r 4 -2 r
5 -1 r 4 -1 r 4 -1 r 5 -2 r 4 -1 r 5 -1 r 4 -1 r 5 -2 r 4 -1 r 4 -1 r 5 -1 r
4 -1 r 5 -2 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -2 r 5 -1 r 4 -1 r 4 -1 r
5 -1 r 4 -1 r 5 -1 r 4 -2 r 5 -1 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r
5 -1 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r 5 -1 r
4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r
4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 5 0 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r
5 -1 r 4 -1 r 4 -1 r 5 0 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 0 r 5 -1 r
4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 0 r 4 -1 r 5 -1 r v0 s n 464 413 m 2 0 r 4 2 r
5 2 r 4 3 r 4 4 r 5 4 r 4 4 r 5 6 r 4 5 r 5 7 r 4 6 r 4 7 r 5 8 r 4 7 r 5 8 r
4 8 r 4 8 r 5 8 r 4 8 r 5 8 r 4 8 r 5 8 r 4 8 r 4 8 r 5 7 r 4 7 r 5 7 r 4 7 r
5 6 r 4 6 r 4 6 r 5 5 r 4 5 r 5 5 r 4 4 r 5 5 r 4 3 r 4 4 r 5 3 r 4 3 r 5 3 r
4 2 r 5 2 r 4 2 r 4 2 r 5 1 r 4 1 r 5 1 r 4 1 r 5 0 r 4 0 r 4 0 r 5 0 r 4 0 r
5 0 r 4 -1 r 5 -1 r 4 0 r 4 -1 r 5 -1 r 4 -1 r 5 -2 r 4 -1 r 5 -1 r 4 -2 r
4 -1 r 5 -2 r 4 -2 r 5 -1 r 4 -2 r 4 -2 r 5 -2 r 4 -1 r 5 -2 r 4 -2 r 5 -2 r
4 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 4 -2 r 5 -2 r 4 -2 r
5 -2 r 4 -2 r 5 -2 r 4 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r
4 -2 r 5 -1 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -1 r 4 -2 r 5 -2 r 4 -2 r 5 -1 r
4 -2 r 5 -2 r 4 -1 r 4 -2 r 5 -2 r 4 -1 r 5 -2 r 4 -1 r 4 -2 r 5 -1 r 4 -2 r
5 -2 r 4 -1 r 5 -1 r 4 -2 r 4 -1 r 5 -2 r 4 -1 r 5 -1 r 4 -2 r 5 -1 r 4 -2 r
4 -1 r 5 -1 r 4 -1 r 5 -2 r 4 -1 r 5 -1 r 4 -1 r 4 -2 r 5 -1 r 4 -1 r 5 -1 r
4 -1 r 5 -1 r 4 -1 r 4 -2 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r
5 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r 5 -1 r 4 0 r 5 -1 r 4 -1 r
5 -1 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 0 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 0 r
4 -1 r 5 -1 r 4 -1 r 4 0 r 5 -1 r 4 -1 r 5 0 r 4 -1 r 5 -1 r 4 -1 r 4 0 r 5 -1
r
 4 -1 r 5 0 r 4 -1 r 5 0 r 4 -1 r 4 -1 r 5 0 r 4 -1 r 5 -1 r 4 0 r 5 -1 r 4 0 r
4 -1 r 5 0 r 4 -1 r 5 -1 r 4 0 r 5 -1 r 4 0 r 4 -1 r 5 0 r 4 -1 r 5 0 r 4 -1 r
5 0 r 4 -1 r 4 0 r 5 -1 r 4 0 r 5 -1 r 4 0 r 4 -1 r s n 1430 458 m 5 0 r 4 0 r
5 -1 r 4 0 r 5 -1 r 4 0 r 4 -1 r 5 0 r 4 0 r 5 -1 r 4 0 r 5 -1 r 4 0 r 4 0 r
5 -1 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 -1 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r 5 -1 r
4 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r 4 -1 r 5 0 r 4 0 r 5 -1 r
4 0 r 5 0 r 4 0 r 4 -1 r 5 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 0 r 4 -1 r 5 0 r 4 0
r
 5 0 r 4 -1 r 4 0 r 5 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 0 r 4 -1 r 5 0 r 4 0 r
5 0 r 4 -1 r 5 0 r 4 0 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r 5 0 r 4 0 r 4 -1 r 5 0
r
 4 0 r 5 0 r 4 0 r 5 -1 r 4 0 r 4 0 r 5 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 0 r 4 0
r
 5 0 r 4 -1 r 5 0 r 4 0 r 5 0 r 4 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 0 r 4 0 r 5 0
r
 4 -1 r 5 0 r 4 0 r 5 0 r 4 0 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r 5 0 r 4 0 r 4 0
r
 5 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 0 r 4 0 r 5 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 0
r
 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 5 -1 r 4 0 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 5 0 r
4 0 r 4 -1 r 5 0 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 4 0 r 5 0 r 4 0 r 5 -1 r 4 0 r
4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r 5 0 r
4 0 r 4 0 r 5 0 r v0 s n 417 1189 m 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r
4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 5 0 r 4 1 r 4 0 r 5 0 r 4 1 r 5 0 r 4 1 r 5 0 r
4 1 r 4 0 r 5 1 r 4 1 r 5 0 r 4 1 r 4 0 r 5 1 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r
4 0 r 5 0 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -2 r 4 -2 r 5 -1 r 4 -3 r 5 -2 r
4 -3 r 5 -3 r 4 -3 r 4 -3 r 5 -3 r 4 -4 r 5 -4 r 4 -4 r 5 -4 r 4 -5 r 4 -5 r
5 -4 r 4 -5 r 5 -5 r 4 -6 r 5 -5 r 4 -5 r 4 -6 r 5 -5 r 4 -6 r 5 -6 r 4 -6 r
5 -6 r 4 -6 r 4 -6 r 5 -6 r 4 -6 r 5 -6 r 4 -6 r 5 -6 r 4 -6 r 4 -6 r 5 -6 r
4 -6 r 5 -6 r 4 -6 r 4 -6 r 5 -6 r 4 -6 r 5 -6 r 4 -6 r 5 -5 r 4 -6 r 4 -6 r
5 -6 r 4 -5 r 5 -6 r 4 -5 r 5 -6 r 4 -5 r 4 -6 r 5 -5 r 4 -5 r 5 -5 r 4 -6 r
5 -5 r 4 -5 r 4 -5 r 5 -5 r 4 -4 r 5 -5 r 4 -5 r 5 -5 r 4 -4 r 4 -5 r 5 -4 r
4 -5 r 5 -4 r 4 -4 r 5 -5 r 4 -4 r 4 -4 r 5 -4 r 4 -4 r 5 -4 r 4 -4 r 5 -4 r
4 -4 r 4 -4 r 5 -4 r 4 -3 r 5 -4 r 4 -4 r 4 -3 r 5 -4 r 4 -3 r 5 -4 r 4 -3 r
5 -3 r 4 -4 r 4 -3 r 5 -3 r 4 -3 r 5 -3 r 4 -3 r 5 -3 r 4 -3 r 4 -3 r 5 -3 r
4 -3 r 5 -3 r 4 -3 r 5 -3 r 4 -2 r 4 -3 r 5 -3 r 4 -2 r 5 -3 r 4 -2 r 5 -3 r
4 -3 r 4 -2 r 5 -2 r 4 -3 r 5 -2 r 4 -3 r 5 -2 r 4 -2 r 4 -2 r 5 -3 r 4 -2 r
5 -2 r 4 -2 r 5 -2 r 4 -2 r 4 -2 r 5 -2 r 4 -3 r 5 -2 r 4 -1 r 5 -2 r 4 -2 r
4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 4 -1 r 5 -2 r 4 -2 r 5 -2 r 4 -1 r 5 -2 r
4 -2 r 4 -1 r 5 -2 r 4 -1 r 5 -2 r 4 -2 r 5 -1 r 4 -2 r 4 -1 r 5 -2 r 4 -1 r
5 -2 r 4 -1 r 5 -1 r 4 -2 r 4 -1 r 5 -2 r 4 -1 r 5 -1 r 4 -2 r 5 -1 r 4 -1 r
4 -2 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -2 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r s n
1386 578 m 5 -2 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 -1
r
 5 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r
5 -1 r 4 -1 r 4 -1 r 5 0 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r 5 0 r
4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 0 r 4 -1 r 5 -1 r 4 -1 r 5 0 r 4 -1 r 5 -1 r
4 -1 r 4 0 r 5 -1 r 4 -1 r 5 0 r 4 -1 r 5 -1 r 4 0 r 4 -1 r 5 -1 r 4 0 r 5 -1 r
4 -1 r 5 0 r 4 -1 r 4 -1 r 5 0 r 4 -1 r 5 0 r 4 -1 r 4 -1 r 5 0 r 4 -1 r 5 0 r
4 -1 r 5 -1 r 4 0 r 4 -1 r 5 0 r 4 -1 r 5 0 r 4 -1 r 5 0 r 4 -1 r 4 0 r 5 -1 r
4 0 r 5 -1 r 4 0 r 5 -1 r 4 0 r 4 -1 r 5 0 r 4 -1 r 5 0 r 4 -1 r 5 0 r 4 -1 r
4 0 r 5 -1 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 -1 r 4 0 r 5 -1 r 4 0 r 5 -1 r 4 0 r
5 0 r 4 -1 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 -1 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 -1 r
5 0 r 4 0 r 4 -1 r 5 0 r 4 -1 r 5 0 r 4 0 r 5 -1 r 4 0 r 4 0 r 5 -1 r 4 0 r
5 0 r 4 -1 r 5 0 r 4 0 r 4 -1 r 5 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 -1 r 4 0 r
5 0 r 4 -1 r 5 0 r 4 0 r 5 0 r 4 -1 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r 5 0 r
4 -1 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r 5 0 r 4 -1 r 4 0 r 5 0 r 4 0 r 5 -1 r
4 0 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r 5 0 r 4 -1 r 4 0 r 5 0 r 4 0 r 5 -1 r 4 0
r
 5 0 r 4 0 r 4 -1 r 5 0 r v0 s []0 sd n 413 1505 m 0 -1092 r 1770 0 r 0 1092 r
-1770 0 r cp s n 413 436 m 0 -23 r s n 413 1481 m 0 24 r s n 590 425 m 0 -12 r
s
 n 590 1493 m 0 12 r s n 767 436 m 0 -23 r s n 767 1481 m 0 24 r s n 944 425 m
0 -12 r s n 944 1493 m 0 12 r s n 1121 436 m 0 -23 r s n 1121 1481 m 0 24 r s n
1298 425 m 0 -12 r s n 1298 1493 m 0 12 r s n 1475 436 m 0 -23 r s n 1475 1481
m
 0 24 r s n 1652 425 m 0 -12 r s n 1652 1493 m 0 12 r s n 1829 436 m 0 -23 r s
n
 1829 1481 m 0 24 r s n 2006 425 m 0 -12 r s n 2006 1493 m 0 12 r s n 2183 436
m
 0 -23 r s n 2183 1481 m 0 24 r s n 436 413 m -23 0 r s n 2159 413 m 24 0 r s n
424 569 m -11 0 r s n 2171 569 m 12 0 r s n 436 725 m -23 0 r s n 2159 725 m
24 0 r s n 424 881 m -11 0 r s n 2171 881 m 12 0 r s n 436 1037 m -23 0 r s n
2159 1037 m 24 0 r s n 424 1193 m -11 0 r s n 2171 1193 m 12 0 r s n 436 1349 m
-23 0 r s n 2159 1349 m 24 0 r s n 424 1505 m -11 0 r s n 2171 1505 m 12 0 r s
n
 410 365 m -7 -2 r -4 -7 r -3 -11 r 0 -7 r 3 -11 r 4 -6 r 7 -3 r 4 0 r 7 3 r
5 6 r 2 11 r 0 7 r -2 11 r -5 7 r -7 2 r -4 0 r cp s n 410 365 m -5 -2 r -2 -2
r
 -2 -5 r -2 -11 r 0 -7 r 2 -11 r 2 -4 r 2 -2 r 5 -3 r s n 414 318 m 5 3 r 2 2 r
2 4 r 3 11 r 0 7 r -3 11 r -2 5 r -2 2 r -5 2 r s n 753 356 m 2 -2 r -2 -2 r
-3 2 r 0 2 r 3 5 r 2 2 r 7 2 r 9 0 r 6 -2 r 3 -2 r 2 -5 r 0 -4 r -2 -5 r -7 -4
r
 -11 -5 r -5 -2 r -4 -4 r -3 -7 r 0 -7 r s n 771 365 m 4 -2 r 2 -2 r 3 -5 r
0 -4 r -3 -5 r -6 -4 r -9 -5 r s n 750 323 m 3 2 r 4 0 r 11 -4 r 7 0 r 5 2 r
2 2 r s n 757 325 m 11 -7 r 9 0 r 3 3 r 2 4 r 0 5 r s n 1125 361 m 0 -43 r s n
1127 365 m 0 -47 r s n 1127 365 m -25 -33 r 36 0 r s n 1118 318 m 16 0 r s n
1486 359 m -3 -3 r 3 -2 r 2 2 r 0 3 r -2 4 r -5 2 r -7 0 r -6 -2 r -5 -4 r
-2 -5 r -2 -9 r 0 -13 r 2 -7 r 4 -4 r 7 -3 r 5 0 r 6 3 r 5 4 r 2 7 r 0 2 r
-2 7 r -5 4 r -6 2 r -3 0 r -6 -2 r -5 -4 r -2 -7 r s n 1474 365 m -4 -2 r
-5 -4 r -2 -5 r -2 -9 r 0 -13 r 2 -7 r 5 -4 r 4 -3 r s n 1477 318 m 4 3 r 5 4 r
2 7 r 0 2 r -2 7 r -5 4 r -4 2 r s n 1824 365 m -7 -2 r -2 -4 r 0 -7 r 2 -5 r
7 -2 r 9 0 r 7 2 r 2 5 r 0 7 r -2 4 r -7 2 r -9 0 r cp s n 1824 365 m -5 -2 r
-2 -4 r 0 -7 r 2 -5 r 5 -2 r s n 1833 345 m 4 2 r 3 5 r 0 7 r -3 4 r -4 2 r s n
1824 345 m -7 -2 r -2 -2 r -2 -5 r 0 -9 r 2 -4 r 2 -2 r 7 -3 r 9 0 r 7 3 r 2 2
r
 2 4 r 0 9 r -2 5 r -2 2 r -7 2 r s n 1824 345 m -5 -2 r -2 -2 r -2 -5 r 0 -9 r
2 -4 r 2 -2 r 5 -3 r s n 1833 318 m 4 3 r 3 2 r 2 4 r 0 9 r -2 5 r -3 2 r -4 2
r
 s n 2150 356 m 4 3 r 7 6 r 0 -47 r s n 2159 363 m 0 -45 r s n 2150 318 m 20 0
r
 s n 2197 365 m -7 -2 r -4 -7 r -2 -11 r 0 -7 r 2 -11 r 4 -6 r 7 -3 r 5 0 r
6 3 r 5 6 r 2 11 r 0 7 r -2 11 r -5 7 r -6 2 r -5 0 r cp s n 2197 365 m -4 -2 r
-3 -2 r -2 -5 r -2 -11 r 0 -7 r 2 -11 r 2 -4 r 3 -2 r 4 -3 r s n 2202 318 m
4 3 r 2 2 r 3 4 r 2 11 r 0 7 r -2 11 r -3 5 r -2 2 r -4 2 r s n 282 436 m
-7 -2 r -4 -7 r -2 -11 r 0 -7 r 2 -11 r 4 -7 r 7 -2 r 5 0 r 6 2 r 5 7 r 2 11 r
0 7 r -2 11 r -5 7 r -6 2 r -5 0 r cp s n 282 436 m -4 -2 r -3 -2 r -2 -5 r
-2 -11 r 0 -7 r 2 -11 r 2 -4 r 3 -3 r 4 -2 r s n 287 389 m 4 2 r 2 3 r 3 4 r
2 11 r 0 7 r -2 11 r -3 5 r -2 2 r -4 2 r s n 316 394 m -2 -3 r 2 -2 r 2 2 r
-2 3 r cp s n 345 436 m -7 -2 r -4 -7 r -2 -11 r 0 -7 r 2 -11 r 4 -7 r 7 -2 r
5 0 r 6 2 r 5 7 r 2 11 r 0 7 r -2 11 r -5 7 r -6 2 r -5 0 r cp s n 345 436 m
-4 -2 r -3 -2 r -2 -5 r -2 -11 r 0 -7 r 2 -11 r 2 -4 r 3 -3 r 4 -2 r s n
350 389 m 4 2 r 2 3 r 3 4 r 2 11 r 0 7 r -2 11 r -3 5 r -2 2 r -4 2 r s n
282 748 m -7 -2 r -4 -7 r -2 -11 r 0 -7 r 2 -11 r 4 -7 r 7 -2 r 5 0 r 6 2 r
5 7 r 2 11 r 0 7 r -2 11 r -5 7 r -6 2 r -5 0 r cp s n 282 748 m -4 -2 r -3 -2
r
 -2 -5 r -2 -11 r 0 -7 r 2 -11 r 2 -4 r 3 -3 r 4 -2 r s n 287 701 m 4 2 r 2 3 r
3 4 r 2 11 r 0 7 r -2 11 r -3 5 r -2 2 r -4 2 r s n 316 706 m -2 -3 r 2 -2 r
2 2 r -2 3 r cp s n 334 739 m 2 -2 r -2 -2 r -2 2 r 0 2 r 2 5 r 2 2 r 7 2 r
9 0 r 7 -2 r 2 -2 r 2 -5 r 0 -4 r -2 -5 r -7 -4 r -11 -5 r -5 -2 r -4 -4 r
-2 -7 r 0 -7 r s n 352 748 m 4 -2 r 3 -2 r 2 -5 r 0 -4 r -2 -5 r -7 -4 r -9 -5
r
 s n 332 706 m 2 2 r 4 0 r 12 -5 r 6 0 r 5 3 r 2 2 r s n 338 708 m 12 -7 r 9 0
r
 2 2 r 2 5 r 0 4 r s n 282 1060 m -7 -2 r -4 -7 r -2 -11 r 0 -7 r 2 -11 r 4 -7
r
 7 -2 r 5 0 r 6 2 r 5 7 r 2 11 r 0 7 r -2 11 r -5 7 r -6 2 r -5 0 r cp s n
282 1060 m -4 -2 r -3 -2 r -2 -5 r -2 -11 r 0 -7 r 2 -11 r 2 -4 r 3 -3 r 4 -2 r
s n 287 1013 m 4 2 r 2 3 r 3 4 r 2 11 r 0 7 r -2 11 r -3 5 r -2 2 r -4 2 r s n
316 1018 m -2 -3 r 2 -2 r 2 2 r -2 3 r cp s n 352 1056 m 0 -43 r s n 354 1060 m
0 -47 r s n 354 1060 m -25 -33 r 36 0 r s n 345 1013 m 16 0 r s n 282 1372 m
-7 -2 r -4 -7 r -2 -11 r 0 -7 r 2 -11 r 4 -7 r 7 -2 r 5 0 r 6 2 r 5 7 r 2 11 r
0 7 r -2 11 r -5 7 r -6 2 r -5 0 r cp s n 282 1372 m -4 -2 r -3 -2 r -2 -5 r
-2 -11 r 0 -7 r 2 -11 r 2 -4 r 3 -3 r 4 -2 r s n 287 1325 m 4 2 r 2 3 r 3 4 r
2 11 r 0 7 r -2 11 r -3 5 r -2 2 r -4 2 r s n 316 1330 m -2 -3 r 2 -2 r 2 2 r
-2 3 r cp s n 359 1366 m -3 -3 r 3 -2 r 2 2 r 0 3 r -2 4 r -5 2 r -7 0 r -6 -2
r
 -5 -4 r -2 -5 r -2 -9 r 0 -13 r 2 -7 r 4 -5 r 7 -2 r 5 0 r 6 2 r 5 5 r 2 7 r
0 2 r -2 7 r -5 4 r -6 2 r -3 0 r -6 -2 r -5 -4 r -2 -7 r s n 347 1372 m -4 -2
r
 -5 -4 r -2 -5 r -2 -9 r 0 -13 r 2 -7 r 5 -5 r 4 -2 r s n 350 1325 m 4 2 r 5 5
r
 2 7 r 0 2 r -2 7 r -5 4 r -4 2 r s n 413 413 m 1770 0 r s gr
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%%   EPS File
%%   parrwave.eps
%%
%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%BoundingBox: 0 0 557 557
 /sp {showpage} def /gr {grestore} def /gs {gsave} def /n {newpath} def
/s {stroke} def /m {moveto} def /l {lineto} def /tl {translate} def
/sd {setdash} def /sw {setlinewidth} def /cp {closepath} def /f {fill} def
/e {eofill} def /g {setgray} def /o {show} def /ff {findfont} def
/ro {rotate} def /sf {setfont} def /cf {scalefont} def /a {arc} def
/mf {makefont} def /sc {scale} def /k {rmoveto} def /r {rlineto} def
/v0 {currentpoint .5 0 rmoveto .5 0 360 arc -.5 0 rmoveto} def
/sml {setmiterlimit} def gs 0.240000 0.240000 sc 0 0 tl 0 ro 3 sml 0.000 g
[]0 sd 1 sw n 1017 236 m 0 -59 r s n 1020 236 m 0 -59 r s n 1008 236 m 34 0 r
8 -3 r 3 -3 r 3 -6 r 0 -5 r -3 -6 r -3 -3 r -8 -2 r -22 0 r s n 1042 236 m
6 -3 r 2 -3 r 3 -6 r 0 -5 r -3 -6 r -2 -3 r -6 -2 r s n 1008 177 m 20 0 r s n
1034 208 m 5 -3 r 3 -3 r 8 -20 r 3 -3 r 3 0 r 3 3 r s n 1039 205 m 3 -6 r
6 -20 r 2 -2 r 6 0 r 3 5 r 0 3 r s n 1081 210 m 0 -2 r -2 0 r 0 2 r 2 3 r 6 3 r
11 0 r 6 -3 r 3 -3 r 2 -5 r 0 -20 r 3 -6 r 3 -2 r s n 1107 210 m 0 -25 r 2 -6 r
6 -2 r 3 0 r s n 1107 205 m -3 -3 r -17 -3 r -8 -3 r -3 -5 r 0 -6 r 3 -6 r
8 -2 r 8 0 r 6 2 r 6 6 r s n 1087 199 m -6 -3 r -2 -5 r 0 -6 r 2 -6 r 6 -2 r s
n
 1164 236 m 0 -59 r s n 1167 236 m 0 -59 r s n 1164 208 m -5 5 r -6 3 r -6 0 r
-8 -3 r -6 -5 r -2 -9 r 0 -6 r 2 -8 r 6 -6 r 8 -2 r 6 0 r 6 2 r 5 6 r s n
1147 216 m -5 -3 r -6 -5 r -3 -9 r 0 -6 r 3 -8 r 6 -6 r 5 -2 r s n 1156 236 m
11 0 r s n 1164 177 m 11 0 r s n 1195 236 m -3 -3 r 3 -3 r 3 3 r -3 3 r cp s n
1195 216 m 0 -39 r s n 1198 216 m 0 -39 r s n 1187 216 m 11 0 r s n 1187 177 m
19 0 r s n 1225 216 m 0 -31 r 2 -6 r 9 -2 r 5 0 r 9 2 r 6 6 r s n 1227 216 m
0 -31 r 3 -6 r 6 -2 r s n 1256 216 m 0 -39 r s n 1258 216 m 0 -39 r s n
1216 216 m 11 0 r s n 1247 216 m 11 0 r s n 1256 177 m 11 0 r s n 1310 210 m
3 6 r 0 -11 r -3 5 r -2 3 r -6 3 r -11 0 r -6 -3 r -3 -3 r 0 -5 r 3 -3 r 6 -3 r
14 -6 r 5 -2 r 3 -3 r s n 1282 208 m 3 -3 r 6 -3 r 14 -6 r 5 -3 r 3 -2 r 0 -9 r
-3 -3 r -5 -2 r -12 0 r -5 2 r -3 3 r -3 6 r 0 -11 r 3 5 r s n 1382 247 m
0 -90 r s n 1385 247 m 0 -90 r s n 1382 247 m 20 0 r s n 1382 157 m 20 0 r s n
1437 233 m -3 -3 r 3 -3 r 3 3 r 0 3 r -3 3 r -6 0 r -5 -3 r -3 -6 r 0 -50 r s n
1431 236 m -3 -3 r -2 -6 r 0 -50 r s n 1414 216 m 23 0 r s n 1414 177 m 20 0 r
s
 n 1462 216 m 0 -39 r s n 1465 216 m 0 -39 r s n 1465 208 m 5 5 r 9 3 r 6 0 r
8 -3 r 3 -5 r 0 -31 r s n 1485 216 m 5 -3 r 3 -5 r 0 -31 r s n 1496 208 m 5 5 r
9 3 r 5 0 r 9 -3 r 3 -5 r 0 -31 r s n 1515 216 m 6 -3 r 3 -5 r 0 -31 r s n
1454 216 m 11 0 r s n 1454 177 m 19 0 r s n 1485 177 m 19 0 r s n 1515 177 m
20 0 r s n 1565 247 m 0 -90 r s n 1567 247 m 0 -90 r s n 1548 247 m 19 0 r s n
1548 157 m 19 0 r s n 1029 1139 m 0 -47 r s n 1031 1139 m 0 -47 r s n
1008 1123 m 3 2 r 4 -2 r 2 -9 r 3 -4 r 2 -3 r 4 -2 r s n 1011 1125 m 2 -2 r
2 -9 r 2 -4 r 3 -3 r 6 -2 r 7 0 r 7 2 r 2 3 r 2 4 r 3 9 r 2 2 r s n 1033 1105 m
5 2 r 2 3 r 2 4 r 2 9 r 5 2 r 2 -2 r s n 1022 1139 m 16 0 r s n 1022 1092 m
16 0 r s n 1120 1148 m -5 -5 r -4 -7 r -5 -9 r -2 -11 r 0 -9 r 2 -11 r 5 -9 r
4 -7 r 5 -4 r s n 1115 1143 m -4 -9 r -3 -7 r -2 -11 r 0 -9 r 2 -11 r 3 -7 r
4 -9 r s n 1136 1123 m 0 -31 r s n 1139 1123 m 0 -31 r s n 1139 1110 m 2 6 r
4 5 r 5 2 r 7 0 r 2 -2 r 0 -2 r -2 -3 r -3 3 r 3 2 r s n 1130 1123 m 9 0 r s n
1130 1092 m 15 0 r s n 1171 1148 m 5 -5 r 4 -7 r 5 -9 r 2 -11 r 0 -9 r -2 -11 r
-5 -9 r -4 -7 r -5 -4 r s n 1176 1143 m 4 -9 r 2 -7 r 3 -11 r 0 -9 r -3 -11 r
-2 -7 r -4 -9 r s n 733 755 m 0 -47 r s n 736 755 m 0 -47 r s n 713 739 m 2 3 r
5 -3 r 2 -9 r 2 -4 r 3 -2 r 4 -3 r s n 715 742 m 3 -3 r 2 -9 r 2 -4 r 2 -2 r
7 -3 r 7 0 r 7 3 r 2 2 r 2 4 r 2 9 r 3 3 r s n 738 721 m 4 3 r 3 2 r 2 4 r 2 9
r
 5 3 r 2 -3 r s n 727 755 m 15 0 r s n 727 708 m 15 0 r s n 825 764 m -5 -4 r
-4 -7 r -5 -9 r -2 -11 r 0 -9 r 2 -12 r 5 -9 r 4 -6 r 5 -5 r s n 820 760 m
-4 -9 r -3 -7 r -2 -11 r 0 -9 r 2 -12 r 3 -6 r 4 -9 r s n 841 739 m 0 -31 r s n
844 739 m 0 -31 r s n 844 726 m 2 7 r 4 4 r 5 2 r 7 0 r 2 -2 r 0 -2 r -2 -2 r
-3 2 r 3 2 r s n 835 739 m 9 0 r s n 835 708 m 15 0 r s n 876 764 m 5 -4 r
4 -7 r 5 -9 r 2 -11 r 0 -9 r -2 -12 r -5 -9 r -4 -6 r -5 -5 r s n 881 760 m
4 -9 r 2 -7 r 3 -11 r 0 -9 r -3 -12 r -2 -6 r -4 -9 r s n 524 1404 m 0 -47 r s
n
 526 1404 m 0 -47 r s n 517 1404 m 27 0 r 7 -2 r 2 -2 r 3 -5 r 0 -6 r -3 -5 r
-2 -2 r -7 -2 r -18 0 r s n 544 1404 m 5 -2 r 2 -2 r 2 -5 r 0 -6 r -2 -5 r
-2 -2 r -5 -2 r s n 517 1357 m 16 0 r s n 628 1413 m -5 -4 r -4 -7 r -5 -9 r
-2 -11 r 0 -9 r 2 -11 r 5 -9 r 4 -7 r 5 -5 r s n 623 1409 m -4 -9 r -3 -7 r
-2 -11 r 0 -9 r 2 -11 r 3 -7 r 4 -9 r s n 644 1389 m 0 -32 r s n 647 1389 m
0 -32 r s n 647 1375 m 2 7 r 4 4 r 5 3 r 7 0 r 2 -3 r 0 -2 r -2 -2 r -3 2 r
3 2 r s n 638 1389 m 9 0 r s n 638 1357 m 15 0 r s n 679 1413 m 5 -4 r 4 -7 r
5 -9 r 2 -11 r 0 -9 r -2 -11 r -5 -9 r -4 -7 r -5 -5 r s n 684 1409 m 4 -9 r
2 -7 r 3 -11 r 0 -9 r -3 -11 r -2 -7 r -4 -9 r s n 567 1369 m 0 -29 r s n
569 1369 m 0 -29 r s n 563 1369 m 14 0 r 4 -1 r 3 -3 r 1 -3 r 2 -4 r 0 -7 r
-2 -4 r -1 -3 r -3 -3 r -4 -1 r -14 0 r s n 577 1369 m 3 -1 r 3 -3 r 1 -3 r
1 -4 r 0 -7 r -1 -4 r -1 -3 r -3 -3 r -3 -1 r s n 1081 1104 m 2 4 r 0 -8 r
-2 4 r -3 3 r -4 1 r -4 0 r -4 -1 r -3 -3 r 0 -3 r 1 -3 r 2 -1 r 3 -2 r 8 -2 r
3 -2 r 3 -3 r s n 1063 1101 m 3 -3 r 3 -1 r 8 -3 r 3 -1 r 1 -2 r 2 -3 r 0 -5 r
-3 -3 r -4 -1 r -5 0 r -4 1 r -3 3 r -1 4 r 0 -8 r 1 4 r s n 768 722 m 0 -29 r
s
 n 769 722 m 0 -29 r s n 764 722 m 14 0 r 4 -1 r 3 -3 r 1 -3 r 1 -4 r 0 -7 r
-1 -4 r -1 -3 r -3 -3 r -4 -1 r -14 0 r s n 778 722 m 2 -1 r 3 -3 r 2 -3 r
1 -4 r 0 -7 r -1 -4 r -2 -3 r -3 -3 r -2 -1 r s n 1663 1298 m 0 -47 r s n
1665 1298 m 0 -47 r s n 1656 1298 m 27 0 r 7 -2 r 2 -2 r 2 -5 r 0 -7 r -2 -4 r
-2 -2 r -7 -3 r -18 0 r s n 1683 1298 m 5 -2 r 2 -2 r 2 -5 r 0 -7 r -2 -4 r
-2 -2 r -5 -3 r s n 1656 1251 m 16 0 r s n 1724 1298 m -16 -47 r s n 1724 1298
m
 15 -47 r s n 1724 1291 m 13 -40 r s n 1712 1264 m 21 0 r s n 1703 1251 m 14 0
r
 s n 1730 1251 m 14 0 r s n 1757 1298 m 0 -47 r s n 1760 1298 m 0 -47 r s n
1751 1298 m 27 0 r 6 -2 r 3 -2 r 2 -5 r 0 -4 r -2 -5 r -3 -2 r -6 -2 r -18 0 r
s
 n 1778 1298 m 4 -2 r 2 -2 r 3 -5 r 0 -4 r -3 -5 r -2 -2 r -4 -2 r s n
1751 1251 m 15 0 r s n 1771 1276 m 4 -3 r 3 -2 r 6 -16 r 3 -2 r 2 0 r 2 2 r s n
1775 1273 m 3 -4 r 4 -16 r 2 -2 r 5 0 r 2 4 r 0 3 r s n 1808 1298 m 0 -47 r s n
1810 1298 m 0 -47 r s n 1801 1298 m 16 0 r s n 1801 1251 m 16 0 r s n
1856 1291 m 3 7 r 0 -13 r -3 6 r -4 5 r -7 2 r -7 0 r -6 -2 r -5 -5 r 0 -4 r
2 -5 r 3 -2 r 4 -2 r 14 -5 r 4 -2 r 5 -4 r s n 1827 1287 m 5 -5 r 4 -2 r 14 -4
r
 4 -3 r 2 -2 r 3 -4 r 0 -9 r -5 -5 r -7 -2 r -6 0 r -7 2 r -5 5 r -2 6 r 0 -13
r
 2 7 r s n 417 417 m 4 4 r 5 5 r 4 6 r 5 6 r 4 8 r 5 8 r 4 9 r 4 10 r 5 10 r
4 12 r 5 12 r 4 14 r 5 14 r 4 14 r 4 16 r 5 16 r 4 17 r 5 18 r 4 18 r 5 19 r
4 20 r 4 20 r 5 20 r 4 21 r 5 22 r 4 21 r 4 22 r 5 23 r 4 22 r 5 22 r 4 23 r
5 22 r 4 22 r 4 22 r 5 21 r 4 21 r 5 20 r 4 20 r 5 19 r 4 18 r 4 17 r 5 16 r
4 15 r 5 14 r 4 13 r 5 12 r 4 11 r 4 10 r 5 9 r 4 8 r 5 7 r 4 6 r 5 5 r 4 5 r
4 4 r 5 3 r 4 2 r 5 2 r 4 2 r 5 1 r 4 1 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 -1 r 5 -1
r
 4 -2 r 4 -1 r 5 -2 r 4 -1 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 4 -2 r 5 -3 r 4 -2 r
5 -2 r 4 -2 r 4 -3 r 5 -2 r 4 -3 r 5 -3 r 4 -2 r 5 -3 r 4 -3 r 4 -2 r 5 -3 r
4 -3 r 5 -3 r 4 -3 r 5 -3 r 4 -3 r 4 -3 r 5 -3 r 4 -3 r 5 -3 r 4 -4 r 5 -3 r
4 -3 r 4 -3 r 5 -4 r 4 -3 r 5 -3 r 4 -4 r 5 -3 r 4 -3 r 4 -4 r 5 -3 r 4 -3 r
5 -4 r 4 -3 r 5 -4 r 4 -3 r 4 -4 r 5 -3 r 4 -3 r 5 -4 r 4 -3 r 5 -4 r 4 -3 r
4 -4 r 5 -3 r 4 -3 r 5 -4 r 4 -3 r 4 -4 r 5 -3 r 4 -4 r 5 -3 r 4 -3 r 5 -4 r
4 -3 r 4 -3 r 5 -4 r 4 -3 r 5 -3 r 4 -4 r 5 -3 r 4 -3 r 4 -3 r 5 -4 r 4 -3 r
5 -3 r 4 -3 r 5 -4 r 4 -3 r 4 -3 r 5 -3 r 4 -3 r 5 -3 r 4 -3 r 5 -4 r 4 -3 r
4 -3 r 5 -3 r 4 -3 r 5 -3 r 4 -3 r 5 -3 r 4 -3 r 4 -3 r 5 -3 r 4 -3 r 5 -3 r
4 -3 r 5 -3 r 4 -3 r 4 -2 r 5 -3 r 4 -3 r 5 -3 r 4 -3 r 5 -3 r 4 -3 r 4 -2 r
5 -3 r 4 -3 r 5 -3 r 4 -2 r 4 -3 r 5 -3 r 4 -2 r 5 -3 r 4 -3 r 5 -2 r 4 -3 r
4 -3 r 5 -2 r 4 -3 r 5 -2 r 4 -3 r 5 -3 r 4 -2 r 4 -3 r 5 -2 r 4 -3 r 5 -2 r
4 -3 r 5 -2 r 4 -2 r 4 -3 r 5 -2 r 4 -3 r 5 -2 r 4 -3 r 5 -2 r 4 -2 r 4 -3 r
5 -2 r 4 -2 r 5 -2 r 4 -3 r 5 -2 r 4 -2 r 4 -3 r 5 -2 r 4 -2 r s n 1386 799 m
5 -2 r 4 -2 r 5 -3 r 4 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -3 r 4 -2 r 5 -2 r
4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r
4 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -1 r 4 -2 r 4 -2 r 5 -2 r 4 -2 r
5 -2 r 4 -2 r 5 -1 r 4 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -1 r 4 -2 r 5 -2 r 4 -2 r
4 -1 r 5 -2 r 4 -2 r 5 -1 r 4 -2 r 5 -2 r 4 -1 r 4 -2 r 5 -2 r 4 -1 r 5 -2 r
4 -2 r 5 -1 r 4 -2 r 4 -1 r 5 -2 r 4 -2 r 5 -1 r 4 -2 r 4 -1 r 5 -2 r 4 -1 r
5 -2 r 4 -1 r 5 -2 r 4 -1 r 4 -2 r 5 -1 r 4 -2 r 5 -1 r 4 -2 r 5 -1 r 4 -2 r
4 -1 r 5 -1 r 4 -2 r 5 -1 r 4 -2 r 5 -1 r 4 -1 r 4 -2 r 5 -1 r 4 -2 r 5 -1 r
4 -1 r 5 -2 r 4 -1 r 4 -1 r 5 -1 r 4 -2 r 5 -1 r 4 -1 r 5 -2 r 4 -1 r 4 -1 r
5 -1 r 4 -2 r 5 -1 r 4 -1 r 5 -1 r 4 -2 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -2 r
4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -2 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r
4 -1 r 5 -1 r 4 -2 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r
5 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r
5 -1 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r 5 -1 r
4 -1 r 5 0 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 0 r
5 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 0 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r
5 0 r 4 -1 r 4 -1 r 5 -1 r v0 s n 417 414 m 4 1 r 5 1 r 4 1 r 5 1 r 4 1 r 5 2 r
4 2 r 4 2 r 5 2 r 4 2 r 5 3 r 4 3 r 5 4 r 4 3 r 4 4 r 5 4 r 4 5 r 5 5 r 4 5 r
5 6 r 4 6 r 4 7 r 5 6 r 4 8 r 5 7 r 4 8 r 4 8 r 5 8 r 4 8 r 5 9 r 4 9 r 5 8 r
4 9 r 4 9 r 5 9 r 4 9 r 5 9 r 4 8 r 5 8 r 4 8 r 4 8 r 5 7 r 4 6 r 5 7 r 4 5 r
5 6 r 4 4 r 4 4 r 5 4 r 4 3 r 5 2 r 4 2 r 5 2 r 4 0 r 4 1 r 5 0 r 4 0 r 5 -1 r
4 -1 r 5 -1 r 4 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -3 r 5 -2 r 4 -3 r 4 -2 r
5 -3 r 4 -3 r 5 -2 r 4 -3 r 5 -3 r 4 -2 r 4 -3 r 5 -3 r 4 -2 r 5 -3 r 4 -2 r
4 -3 r 5 -2 r 4 -2 r 5 -3 r 4 -2 r 5 -2 r 4 -2 r 4 -2 r 5 -3 r 4 -2 r 5 -2 r
4 -2 r 5 -2 r 4 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 4 -2 r
5 -2 r 4 -2 r 5 -1 r 4 -2 r 5 -2 r 4 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -1 r 4 -2 r
5 -2 r 4 -2 r 4 -2 r 5 -1 r 4 -2 r 5 -2 r 4 -1 r 5 -2 r 4 -2 r 4 -1 r 5 -2 r
4 -2 r 5 -1 r 4 -2 r 4 -2 r 5 -1 r 4 -2 r 5 -1 r 4 -2 r 5 -1 r 4 -2 r 4 -1 r
5 -2 r 4 -1 r 5 -1 r 4 -2 r 5 -1 r 4 -2 r 4 -1 r 5 -1 r 4 -1 r 5 -2 r 4 -1 r
5 -1 r 4 -2 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -2 r 5 -1 r 4 -1 r 4 -1 r 5 -1 r
4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r
4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r 5 0 r 4 -1 r
5 -1 r 4 -1 r 4 -1 r 5 0 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 0 r 4 -1 r 5 -1 r 4 0
r
 5 -1 r 4 -1 r 5 -1 r 4 0 r 4 -1 r 5 -1 r 4 0 r 5 -1 r 4 -1 r 5 0 r 4 -1 r 4 0
r
 5 -1 r 4 -1 r 5 0 r 4 -1 r 5 0 r 4 -1 r 4 -1 r 5 0 r 4 -1 r 5 0 r 4 -1 r 5 0 r
4 -1 r 4 0 r 5 -1 r 4 0 r s n 1386 463 m 5 -1 r 4 0 r 5 -1 r 4 0 r 4 -1 r 5 0 r
4 -1 r 5 0 r 4 -1 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 -1 r 4 0 r 5 -1 r
4 0 r 5 0 r 4 -1 r 5 0 r 4 -1 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r 5 -1 r 4 0 r
4 -1 r 5 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 -1 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r
5 -1 r 4 0 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r 5 -1 r 4 0 r 4 0 r 5 0 r 4 -1 r
5 0 r 4 0 r 5 -1 r 4 0 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r 4 0 r 5 -1 r 4 0 r 5 0
r
 4 0 r 5 -1 r 4 0 r 4 0 r 5 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 0 r 4 -1 r 5 0 r
4 0 r 5 0 r 4 0 r 5 -1 r 4 0 r 4 0 r 5 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 0 r 4 0 r
5 0 r 4 -1 r 5 0 r 4 0 r 5 0 r 4 0 r 4 -1 r 5 0 r 4 0 r 5 0 r 4 0 r 5 0 r 4 -1
r
 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 4 -1
r
 5 0 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r
4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r 5 0 r 4 0 r 4 0 r 5 0 r 4 0 r 5 -1 r 4 0 r 5 0 r
4 0 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 5 -1 r 4 0 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r
5 0 r 4 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 0 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 5 0 r
4 0 r 4 -1 r 5 0 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 4 0 r 5 0 r v0 s n 417 1300 m
4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 5 0 r
4 1 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 4 0 r 5 0 r 4 0 r 5 -1 r 4 0 r
4 0 r 5 -1 r 4 0 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r
4 -3 r 5 -3 r 4 -4 r 4 -3 r 5 -4 r 4 -5 r 5 -5 r 4 -5 r 5 -6 r 4 -6 r 4 -6 r
5 -6 r 4 -7 r 5 -7 r 4 -8 r 5 -7 r 4 -8 r 4 -8 r 5 -8 r 4 -8 r 5 -8 r 4 -8 r
5 -8 r 4 -8 r 4 -8 r 5 -8 r 4 -9 r 5 -7 r 4 -8 r 5 -8 r 4 -8 r 4 -7 r 5 -8 r
4 -7 r 5 -7 r 4 -8 r 5 -7 r 4 -6 r 4 -7 r 5 -7 r 4 -7 r 5 -6 r 4 -7 r 4 -6 r
5 -6 r 4 -6 r 5 -6 r 4 -6 r 5 -6 r 4 -6 r 4 -6 r 5 -6 r 4 -6 r 5 -5 r 4 -6 r
5 -5 r 4 -6 r 4 -5 r 5 -5 r 4 -6 r 5 -5 r 4 -5 r 5 -5 r 4 -5 r 4 -5 r 5 -5 r
4 -5 r 5 -5 r 4 -5 r 5 -4 r 4 -5 r 4 -5 r 5 -4 r 4 -5 r 5 -4 r 4 -5 r 5 -4 r
4 -4 r 4 -5 r 5 -4 r 4 -4 r 5 -4 r 4 -4 r 5 -4 r 4 -4 r 4 -4 r 5 -4 r 4 -4 r
5 -3 r 4 -4 r 4 -4 r 5 -3 r 4 -4 r 5 -3 r 4 -4 r 5 -3 r 4 -4 r 4 -3 r 5 -3 r
4 -3 r 5 -4 r 4 -3 r 5 -3 r 4 -3 r 4 -3 r 5 -3 r 4 -3 r 5 -3 r 4 -3 r 5 -2 r
4 -3 r 4 -3 r 5 -3 r 4 -2 r 5 -3 r 4 -2 r 5 -3 r 4 -3 r 4 -2 r 5 -2 r 4 -3 r
5 -2 r 4 -3 r 5 -2 r 4 -2 r 4 -3 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r
4 -3 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -1 r 4 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r
4 -2 r 4 -1 r 5 -2 r 4 -2 r 5 -1 r 4 -2 r 5 -2 r 4 -1 r 4 -2 r 5 -2 r 4 -1 r
5 -2 r 4 -1 r 5 -2 r 4 -1 r 4 -2 r 5 -1 r 4 -2 r 5 -1 r 4 -2 r 5 -1 r 4 -1 r
4 -2 r 5 -1 r 4 -1 r 5 -2 r 4 -1 r 5 -1 r 4 -2 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r
4 -2 r 5 -1 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r s n 1386 573 m 5 -2 r 4 -1 r 5 -1 r
4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r
5 -1 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 0 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r 5 -1 r
4 -1 r 5 0 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r 5 -1 r 4 0 r 5 -1 r 4 -1 r 5 -1 r 4 0
r
 4 -1 r 5 -1 r 4 -1 r 5 0 r 4 -1 r 5 -1 r 4 0 r 4 -1 r 5 -1 r 4 0 r 5 -1 r
4 -1 r 5 0 r 4 -1 r 4 -1 r 5 0 r 4 -1 r 5 -1 r 4 0 r 5 -1 r 4 0 r 4 -1 r 5 -1 r
4 0 r 5 -1 r 4 0 r 4 -1 r 5 -1 r 4 0 r 5 -1 r 4 0 r 5 -1 r 4 0 r 4 -1 r 5 0 r
4 -1 r 5 0 r 4 -1 r 5 0 r 4 -1 r 4 -1 r 5 0 r 4 0 r 5 -1 r 4 0 r 5 -1 r 4 0 r
4 -1 r 5 0 r 4 -1 r 5 0 r 4 -1 r 5 0 r 4 -1 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 -1 r
5 0 r 4 -1 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 -1 r 5 0 r 4 -1 r 4 0 r 5 0 r 4 -1 r
5 0 r 4 0 r 4 -1 r 5 0 r 4 -1 r 5 0 r 4 0 r 5 -1 r 4 0 r 4 0 r 5 -1 r 4 0 r
5 0 r 4 -1 r 5 0 r 4 0 r 4 -1 r 5 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 -1 r 4 0 r
5 0 r 4 -1 r 5 0 r 4 0 r 5 -1 r 4 0 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r 5 -1 r
4 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 0 r 5 -1 r 4 0 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0
r
 5 0 r 4 -1 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r
5 0 r 4 -1 r 4 0 r 5 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 0 r 4 -1 r 5 0 r v0 s
[20]0 sd n 417 416 m 4 4 r 5 4 r 4 6 r 5 6 r 4 6 r 5 8 r 4 8 r 4 9 r 5 9 r
4 10 r 5 10 r 4 12 r 5 12 r 4 13 r 4 14 r 5 15 r 4 17 r 5 17 r 4 19 r 5 19 r
4 21 r 4 22 r 5 23 r 4 23 r 5 25 r 4 25 r 4 25 r 5 26 r 4 25 r 5 26 r 4 25 r
5 24 r 4 24 r 4 23 r 5 22 r 4 21 r 5 20 r 4 19 r 5 17 r 4 16 r 4 16 r 5 14 r
4 12 r 5 12 r 4 11 r 5 10 r 4 9 r 4 8 r 5 7 r 4 7 r 5 6 r 4 5 r 5 5 r 4 4 r
4 4 r 5 3 r 4 2 r 5 3 r 4 2 r 5 1 r 4 1 r 4 1 r 5 1 r 4 0 r 5 0 r 4 0 r 5 0 r
4 -1 r 4 0 r 5 -1 r 4 -1 r 5 -2 r 4 -1 r 5 -2 r 4 -2 r 4 -1 r 5 -2 r 4 -2 r
5 -3 r 4 -2 r 4 -2 r 5 -3 r 4 -2 r 5 -3 r 4 -2 r 5 -3 r 4 -3 r 4 -3 r 5 -3 r
4 -3 r 5 -3 r 4 -3 r 5 -3 r 4 -3 r 4 -3 r 5 -3 r 4 -3 r 5 -4 r 4 -3 r 5 -3 r
4 -4 r 4 -3 r 5 -3 r 4 -4 r 5 -3 r 4 -3 r 5 -4 r 4 -3 r 4 -4 r 5 -3 r 4 -4 r
5 -3 r 4 -3 r 5 -4 r 4 -3 r 4 -4 r 5 -3 r 4 -4 r 5 -3 r 4 -3 r 5 -4 r 4 -3 r
4 -4 r 5 -3 r 4 -4 r 5 -3 r 4 -3 r 4 -4 r 5 -3 r 4 -4 r 5 -3 r 4 -3 r 5 -4 r
4 -3 r 4 -3 r 5 -4 r 4 -3 r 5 -3 r 4 -4 r 5 -3 r 4 -3 r 4 -3 r 5 -4 r 4 -3 r
5 -3 r 4 -3 r 5 -4 r 4 -3 r 4 -3 r 5 -3 r 4 -3 r 5 -3 r 4 -4 r 5 -3 r 4 -3 r
4 -3 r 5 -3 r 4 -3 r 5 -3 r 4 -3 r 5 -3 r 4 -3 r 4 -3 r 5 -3 r 4 -3 r 5 -3 r
4 -3 r 5 -3 r 4 -3 r 4 -2 r 5 -3 r 4 -3 r 5 -3 r 4 -3 r 5 -3 r 4 -2 r 4 -3 r
5 -3 r 4 -3 r 5 -3 r 4 -2 r 4 -3 r 5 -3 r 4 -2 r 5 -3 r 4 -3 r 5 -2 r 4 -3 r
4 -3 r 5 -2 r 4 -3 r 5 -2 r 4 -3 r 5 -3 r 4 -2 r 4 -3 r 5 -2 r 4 -3 r 5 -2 r
4 -3 r 5 -2 r 4 -2 r 4 -3 r 5 -2 r 4 -3 r 5 -2 r 4 -2 r 5 -3 r 4 -2 r 4 -3 r
5 -2 r 4 -2 r 5 -2 r 4 -3 r 5 -2 r 4 -2 r 4 -3 r 5 -2 r 4 -2 r s n 1386 799 m
5 -2 r 4 -2 r 5 -3 r 4 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 4 -3 r 5 -2 r
4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r
4 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -1 r 4 -2 r 4 -2 r 5 -2 r 4 -2 r
5 -2 r 4 -2 r 5 -1 r 4 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -1 r 4 -2 r 5 -2 r 4 -2 r
4 -1 r 5 -2 r 4 -2 r 5 -1 r 4 -2 r 5 -2 r 4 -1 r 4 -2 r 5 -2 r 4 -1 r 5 -2 r
4 -2 r 5 -1 r 4 -2 r 4 -1 r 5 -2 r 4 -2 r 5 -1 r 4 -2 r 4 -1 r 5 -2 r 4 -1 r
5 -2 r 4 -1 r 5 -2 r 4 -1 r 4 -2 r 5 -1 r 4 -2 r 5 -1 r 4 -2 r 5 -1 r 4 -2 r
4 -1 r 5 -1 r 4 -2 r 5 -1 r 4 -2 r 5 -1 r 4 -1 r 4 -2 r 5 -1 r 4 -2 r 5 -1 r
4 -1 r 5 -2 r 4 -1 r 4 -1 r 5 -1 r 4 -2 r 5 -1 r 4 -1 r 5 -2 r 4 -1 r 4 -1 r
5 -1 r 4 -2 r 5 -1 r 4 -1 r 5 -1 r 4 -2 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -2 r
4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -2 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r
4 -1 r 5 -1 r 4 -2 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r
5 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r
5 -1 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r 5 -1 r
4 -1 r 5 0 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 0 r
5 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 0 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r
5 0 r 4 -1 r 4 -1 r 5 -1 r v0 s n 417 413 m 4 0 r 5 0 r 4 0 r 5 0 r 4 1 r 5 0 r
4 1 r 4 2 r 5 1 r 4 2 r 5 3 r 4 3 r 5 3 r 4 4 r 4 4 r 5 5 r 4 6 r 5 6 r 4 7 r
5 8 r 4 8 r 4 8 r 5 10 r 4 9 r 5 11 r 4 10 r 4 11 r 5 10 r 4 11 r 5 11 r 4 11 r
5 10 r 4 10 r 4 9 r 5 9 r 4 8 r 5 8 r 4 7 r 5 7 r 4 5 r 4 6 r 5 4 r 4 4 r 5 4 r
4 3 r 5 3 r 4 2 r 4 2 r 5 1 r 4 1 r 5 1 r 4 1 r 5 0 r 4 0 r 4 0 r 5 -1 r 4 0 r
5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 -2 r 5 -1 r 4 -2 r 5 -1 r 4 -2 r 5 -2 r 4 -2 r
4 -1 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -3 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r
4 -2 r 4 -3 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -3 r 4 -2 r 4 -2 r 5 -2 r 4 -3 r
5 -2 r 4 -2 r 5 -2 r 4 -2 r 4 -2 r 5 -3 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r
4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r
4 -1 r 5 -2 r 4 -2 r 4 -2 r 5 -2 r 4 -1 r 5 -2 r 4 -2 r 5 -2 r 4 -1 r 4 -2 r
5 -2 r 4 -1 r 5 -2 r 4 -1 r 4 -2 r 5 -2 r 4 -1 r 5 -2 r 4 -1 r 5 -2 r 4 -1 r
4 -1 r 5 -2 r 4 -1 r 5 -2 r 4 -1 r 5 -1 r 4 -2 r 4 -1 r 5 -1 r 4 -2 r 5 -1 r
4 -1 r 5 -2 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -2 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r
5 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r
5 -1 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 0 r 5 -1 r
4 -1 r 5 -1 r 4 -1 r 4 -1 r 5 0 r 4 -1 r 5 -1 r 4 -1 r 5 0 r 4 -1 r 4 -1 r
5 -1 r 4 0 r 5 -1 r 4 -1 r 5 -1 r 4 0 r 4 -1 r 5 -1 r 4 0 r 5 -1 r 4 0 r 5 -1 r
4 -1 r 4 0 r 5 -1 r 4 -1 r 5 0 r 4 -1 r 5 0 r 4 -1 r 4 -1 r 5 0 r 4 -1 r 5 0 r
4 -1 r 5 0 r 4 -1 r 4 0 r 5 -1 r 4 0 r s n 1386 463 m 5 -1 r 4 0 r 5 -1 r 4 0 r
4 -1 r 5 0 r 4 -1 r 5 0 r 4 -1 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 -1 r
4 0 r 5 -1 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 -1 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r
5 -1 r 4 0 r 4 -1 r 5 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 -1 r 4 0 r 5 0 r 4 -1 r
5 0 r 4 0 r 5 -1 r 4 0 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r 5 -1 r 4 0 r 4 0 r 5 0
r
 4 -1 r 5 0 r 4 0 r 5 -1 r 4 0 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r 4 0 r 5 -1 r
4 0 r 5 0 r 4 0 r 5 -1 r 4 0 r 4 0 r 5 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 0 r 4 -1
r
 5 0 r 4 0 r 5 0 r 4 0 r 5 -1 r 4 0 r 4 0 r 5 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 0
r
 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r 5 0 r 4 0 r 4 -1 r 5 0 r 4 0 r 5 0 r 4 0 r 5 0
r
 4 -1 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0
r
 4 -1 r 5 0 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 0 r 5 0
r
 4 0 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r 5 0 r 4 0 r 4 0 r 5 0 r 4 0 r 5 -1 r 4 0
r
 5 0 r 4 0 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 5 -1 r 4 0 r 4 0 r 5 0 r 4 0 r 5 0 r
4 0 r 5 0 r 4 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 0 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r
5 0 r 4 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 4 0 r 5 0 r v0 s n
417 1313 m 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 4 0 r 5 0 r 4 0 r 5 0 r
4 0 r 5 1 r 4 0 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 5 0 r 4 0 r 4 0 r 5 0 r 4 -1 r
5 0 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -2 r 4 -1 r 5 -3 r 4 -2 r 4 -3 r 5 -3 r
4 -4 r 5 -4 r 4 -4 r 5 -4 r 4 -5 r 4 -5 r 5 -5 r 4 -6 r 5 -6 r 4 -6 r 5 -6 r
4 -7 r 4 -6 r 5 -7 r 4 -7 r 5 -7 r 4 -7 r 5 -7 r 4 -7 r 4 -7 r 5 -7 r 4 -7 r
5 -8 r 4 -7 r 5 -7 r 4 -8 r 4 -7 r 5 -7 r 4 -8 r 5 -7 r 4 -7 r 5 -7 r 4 -7 r
4 -8 r 5 -7 r 4 -7 r 5 -7 r 4 -7 r 5 -7 r 4 -6 r 4 -7 r 5 -7 r 4 -7 r 5 -6 r
4 -7 r 4 -6 r 5 -7 r 4 -6 r 5 -6 r 4 -6 r 5 -7 r 4 -6 r 4 -6 r 5 -6 r 4 -6 r
5 -5 r 4 -6 r 5 -6 r 4 -5 r 4 -6 r 5 -6 r 4 -5 r 5 -5 r 4 -6 r 5 -5 r 4 -5 r
4 -5 r 5 -5 r 4 -5 r 5 -5 r 4 -5 r 5 -5 r 4 -4 r 4 -5 r 5 -4 r 4 -5 r 5 -4 r
4 -5 r 5 -4 r 4 -5 r 4 -4 r 5 -4 r 4 -4 r 5 -4 r 4 -4 r 5 -4 r 4 -4 r 4 -4 r
5 -4 r 4 -3 r 5 -4 r 4 -4 r 4 -3 r 5 -4 r 4 -3 r 5 -4 r 4 -3 r 5 -4 r 4 -3 r
4 -3 r 5 -4 r 4 -3 r 5 -3 r 4 -3 r 5 -3 r 4 -3 r 4 -3 r 5 -3 r 4 -3 r 5 -3 r
4 -3 r 5 -2 r 4 -3 r 4 -3 r 5 -2 r 4 -3 r 5 -3 r 4 -2 r 5 -3 r 4 -2 r 4 -3 r
5 -2 r 4 -3 r 5 -2 r 4 -2 r 5 -3 r 4 -2 r 4 -2 r 5 -2 r 4 -3 r 5 -2 r 4 -2 r
5 -2 r 4 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 5 -2 r 4 -2 r 4 -2 r 5 -2 r
4 -2 r 5 -1 r 4 -2 r 4 -2 r 5 -2 r 4 -1 r 5 -2 r 4 -2 r 5 -1 r 4 -2 r 4 -2 r
5 -1 r 4 -2 r 5 -1 r 4 -2 r 5 -1 r 4 -2 r 4 -1 r 5 -2 r 4 -1 r 5 -2 r 4 -1 r
5 -2 r 4 -1 r 4 -1 r 5 -2 r 4 -1 r 5 -1 r 4 -2 r 5 -1 r 4 -1 r 4 -1 r 5 -2 r
4 -1 r 5 -1 r 4 -1 r 5 -2 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r s n 1386 573 m 5 -1 r
4 -1 r 5 -1 r 4 -2 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r 5 -1 r 4 -1 r
5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 0 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r
4 -1 r 5 -1 r 4 0 r 5 -1 r 4 -1 r 5 -1 r 4 -1 r 4 -1 r 5 0 r 4 -1 r 5 -1 r
4 -1 r 5 0 r 4 -1 r 4 -1 r 5 -1 r 4 0 r 5 -1 r 4 -1 r 5 -1 r 4 0 r 4 -1 r 5 -1
r
 4 0 r 5 -1 r 4 -1 r 5 0 r 4 -1 r 4 -1 r 5 0 r 4 -1 r 5 0 r 4 -1 r 5 -1 r 4 0 r
4 -1 r 5 -1 r 4 0 r 5 -1 r 4 0 r 4 -1 r 5 0 r 4 -1 r 5 -1 r 4 0 r 5 -1 r 4 0 r
4 -1 r 5 0 r 4 -1 r 5 0 r 4 -1 r 5 0 r 4 -1 r 4 0 r 5 -1 r 4 0 r 5 -1 r 4 0 r
5 -1 r 4 0 r 4 -1 r 5 0 r 4 -1 r 5 0 r 4 -1 r 5 0 r 4 -1 r 4 0 r 5 0 r 4 -1 r
5 0 r 4 -1 r 5 0 r 4 -1 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 -1 r 5 0 r 4 0 r 4 -1 r
5 0 r 4 -1 r 5 0 r 4 0 r 4 -1 r 5 0 r 4 -1 r 5 0 r 4 0 r 5 -1 r 4 0 r 4 0 r
5 -1 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r 4 -1 r 5 0 r 4 0 r 5 -1 r 4 0 r 5 0 r
4 -1 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r 5 -1 r 4 0 r 4 0 r 5 0 r 4 -1 r 5 0 r
4 0 r 5 -1 r 4 0 r 4 0 r 5 0 r 4 -1 r 5 0 r 4 0 r 5 -1 r 4 0 r 4 0 r 5 0 r
4 -1 r 5 0 r 4 0 r 5 0 r 4 -1 r 4 0 r 5 0 r 4 0 r 5 -1 r 4 0 r 4 0 r 5 0 r
4 -1 r 5 0 r 4 0 r 5 0 r 4 -1 r 4 0 r 5 0 r 4 0 r 5 -1 r 4 0 r 5 0 r 4 0 r
4 -1 r 5 0 r v0 s []0 sd n 413 1505 m 0 -1092 r 1770 0 r 0 1092 r -1770 0 r cp
s
 n 413 436 m 0 -23 r s n 413 1481 m 0 24 r s n 590 425 m 0 -12 r s n 590 1493 m
0 12 r s n 767 436 m 0 -23 r s n 767 1481 m 0 24 r s n 944 425 m 0 -12 r s n
944 1493 m 0 12 r s n 1121 436 m 0 -23 r s n 1121 1481 m 0 24 r s n 1298 425 m
0 -12 r s n 1298 1493 m 0 12 r s n 1475 436 m 0 -23 r s n 1475 1481 m 0 24 r s
n
 1652 425 m 0 -12 r s n 1652 1493 m 0 12 r s n 1829 436 m 0 -23 r s n
1829 1481 m 0 24 r s n 2006 425 m 0 -12 r s n 2006 1493 m 0 12 r s n 2183 436 m
0 -23 r s n 2183 1481 m 0 24 r s n 436 413 m -23 0 r s n 2159 413 m 24 0 r s n
424 569 m -11 0 r s n 2171 569 m 12 0 r s n 436 725 m -23 0 r s n 2159 725 m
24 0 r s n 424 881 m -11 0 r s n 2171 881 m 12 0 r s n 436 1037 m -23 0 r s n
2159 1037 m 24 0 r s n 424 1193 m -11 0 r s n 2171 1193 m 12 0 r s n 436 1349 m
-23 0 r s n 2159 1349 m 24 0 r s n 424 1505 m -11 0 r s n 2171 1505 m 12 0 r s
n
 410 365 m -7 -2 r -4 -7 r -3 -11 r 0 -7 r 3 -11 r 4 -6 r 7 -3 r 4 0 r 7 3 r
5 6 r 2 11 r 0 7 r -2 11 r -5 7 r -7 2 r -4 0 r cp s n 410 365 m -5 -2 r -2 -2
r
 -2 -5 r -2 -11 r 0 -7 r 2 -11 r 2 -4 r 2 -2 r 5 -3 r s n 414 318 m 5 3 r 2 2 r
2 4 r 3 11 r 0 7 r -3 11 r -2 5 r -2 2 r -5 2 r s n 753 356 m 2 -2 r -2 -2 r
-3 2 r 0 2 r 3 5 r 2 2 r 7 2 r 9 0 r 6 -2 r 3 -2 r 2 -5 r 0 -4 r -2 -5 r -7 -4
r
 -11 -5 r -5 -2 r -4 -4 r -3 -7 r 0 -7 r s n 771 365 m 4 -2 r 2 -2 r 3 -5 r
0 -4 r -3 -5 r -6 -4 r -9 -5 r s n 750 323 m 3 2 r 4 0 r 11 -4 r 7 0 r 5 2 r
2 2 r s n 757 325 m 11 -7 r 9 0 r 3 3 r 2 4 r 0 5 r s n 1125 361 m 0 -43 r s n
1127 365 m 0 -47 r s n 1127 365 m -25 -33 r 36 0 r s n 1118 318 m 16 0 r s n
1486 359 m -3 -3 r 3 -2 r 2 2 r 0 3 r -2 4 r -5 2 r -7 0 r -6 -2 r -5 -4 r
-2 -5 r -2 -9 r 0 -13 r 2 -7 r 4 -4 r 7 -3 r 5 0 r 6 3 r 5 4 r 2 7 r 0 2 r
-2 7 r -5 4 r -6 2 r -3 0 r -6 -2 r -5 -4 r -2 -7 r s n 1474 365 m -4 -2 r
-5 -4 r -2 -5 r -2 -9 r 0 -13 r 2 -7 r 5 -4 r 4 -3 r s n 1477 318 m 4 3 r 5 4 r
2 7 r 0 2 r -2 7 r -5 4 r -4 2 r s n 1824 365 m -7 -2 r -2 -4 r 0 -7 r 2 -5 r
7 -2 r 9 0 r 7 2 r 2 5 r 0 7 r -2 4 r -7 2 r -9 0 r cp s n 1824 365 m -5 -2 r
-2 -4 r 0 -7 r 2 -5 r 5 -2 r s n 1833 345 m 4 2 r 3 5 r 0 7 r -3 4 r -4 2 r s n
1824 345 m -7 -2 r -2 -2 r -2 -5 r 0 -9 r 2 -4 r 2 -2 r 7 -3 r 9 0 r 7 3 r 2 2
r
 2 4 r 0 9 r -2 5 r -2 2 r -7 2 r s n 1824 345 m -5 -2 r -2 -2 r -2 -5 r 0 -9 r
2 -4 r 2 -2 r 5 -3 r s n 1833 318 m 4 3 r 3 2 r 2 4 r 0 9 r -2 5 r -3 2 r -4 2
r
 s n 2150 356 m 4 3 r 7 6 r 0 -47 r s n 2159 363 m 0 -45 r s n 2150 318 m 20 0
r
 s n 2197 365 m -7 -2 r -4 -7 r -2 -11 r 0 -7 r 2 -11 r 4 -6 r 7 -3 r 5 0 r
6 3 r 5 6 r 2 11 r 0 7 r -2 11 r -5 7 r -6 2 r -5 0 r cp s n 2197 365 m -4 -2 r
-3 -2 r -2 -5 r -2 -11 r 0 -7 r 2 -11 r 2 -4 r 3 -2 r 4 -3 r s n 2202 318 m
4 3 r 2 2 r 3 4 r 2 11 r 0 7 r -2 11 r -3 5 r -2 2 r -4 2 r s n 282 436 m
-7 -2 r -4 -7 r -2 -11 r 0 -7 r 2 -11 r 4 -7 r 7 -2 r 5 0 r 6 2 r 5 7 r 2 11 r
0 7 r -2 11 r -5 7 r -6 2 r -5 0 r cp s n 282 436 m -4 -2 r -3 -2 r -2 -5 r
-2 -11 r 0 -7 r 2 -11 r 2 -4 r 3 -3 r 4 -2 r s n 287 389 m 4 2 r 2 3 r 3 4 r
2 11 r 0 7 r -2 11 r -3 5 r -2 2 r -4 2 r s n 316 394 m -2 -3 r 2 -2 r 2 2 r
-2 3 r cp s n 345 436 m -7 -2 r -4 -7 r -2 -11 r 0 -7 r 2 -11 r 4 -7 r 7 -2 r
5 0 r 6 2 r 5 7 r 2 11 r 0 7 r -2 11 r -5 7 r -6 2 r -5 0 r cp s n 345 436 m
-4 -2 r -3 -2 r -2 -5 r -2 -11 r 0 -7 r 2 -11 r 2 -4 r 3 -3 r 4 -2 r s n
350 389 m 4 2 r 2 3 r 3 4 r 2 11 r 0 7 r -2 11 r -3 5 r -2 2 r -4 2 r s n
282 748 m -7 -2 r -4 -7 r -2 -11 r 0 -7 r 2 -11 r 4 -7 r 7 -2 r 5 0 r 6 2 r
5 7 r 2 11 r 0 7 r -2 11 r -5 7 r -6 2 r -5 0 r cp s n 282 748 m -4 -2 r -3 -2
r
 -2 -5 r -2 -11 r 0 -7 r 2 -11 r 2 -4 r 3 -3 r 4 -2 r s n 287 701 m 4 2 r 2 3 r
3 4 r 2 11 r 0 7 r -2 11 r -3 5 r -2 2 r -4 2 r s n 316 706 m -2 -3 r 2 -2 r
2 2 r -2 3 r cp s n 334 739 m 2 -2 r -2 -2 r -2 2 r 0 2 r 2 5 r 2 2 r 7 2 r
9 0 r 7 -2 r 2 -2 r 2 -5 r 0 -4 r -2 -5 r -7 -4 r -11 -5 r -5 -2 r -4 -4 r
-2 -7 r 0 -7 r s n 352 748 m 4 -2 r 3 -2 r 2 -5 r 0 -4 r -2 -5 r -7 -4 r -9 -5
r
 s n 332 706 m 2 2 r 4 0 r 12 -5 r 6 0 r 5 3 r 2 2 r s n 338 708 m 12 -7 r 9 0
r
 2 2 r 2 5 r 0 4 r s n 282 1060 m -7 -2 r -4 -7 r -2 -11 r 0 -7 r 2 -11 r 4 -7
r
 7 -2 r 5 0 r 6 2 r 5 7 r 2 11 r 0 7 r -2 11 r -5 7 r -6 2 r -5 0 r cp s n
282 1060 m -4 -2 r -3 -2 r -2 -5 r -2 -11 r 0 -7 r 2 -11 r 2 -4 r 3 -3 r 4 -2 r
s n 287 1013 m 4 2 r 2 3 r 3 4 r 2 11 r 0 7 r -2 11 r -3 5 r -2 2 r -4 2 r s n
316 1018 m -2 -3 r 2 -2 r 2 2 r -2 3 r cp s n 352 1056 m 0 -43 r s n 354 1060 m
0 -47 r s n 354 1060 m -25 -33 r 36 0 r s n 345 1013 m 16 0 r s n 282 1372 m
-7 -2 r -4 -7 r -2 -11 r 0 -7 r 2 -11 r 4 -7 r 7 -2 r 5 0 r 6 2 r 5 7 r 2 11 r
0 7 r -2 11 r -5 7 r -6 2 r -5 0 r cp s n 282 1372 m -4 -2 r -3 -2 r -2 -5 r
-2 -11 r 0 -7 r 2 -11 r 2 -4 r 3 -3 r 4 -2 r s n 287 1325 m 4 2 r 2 3 r 3 4 r
2 11 r 0 7 r -2 11 r -3 5 r -2 2 r -4 2 r s n 316 1330 m -2 -3 r 2 -2 r 2 2 r
-2 3 r cp s n 359 1366 m -3 -3 r 3 -2 r 2 2 r 0 3 r -2 4 r -5 2 r -7 0 r -6 -2
r
 -5 -4 r -2 -5 r -2 -9 r 0 -13 r 2 -7 r 4 -5 r 7 -2 r 5 0 r 6 2 r 5 5 r 2 7 r
0 2 r -2 7 r -5 4 r -6 2 r -3 0 r -6 -2 r -5 -4 r -2 -7 r s n 347 1372 m -4 -2
r
 -5 -4 r -2 -5 r -2 -9 r 0 -13 r 2 -7 r 5 -5 r 4 -2 r s n 350 1325 m 4 2 r 5 5
r
 2 7 r 0 2 r -2 7 r -5 4 r -4 2 r s n 413 413 m 1770 0 r s gr
